The B\'enabou-Roubaud theorem via string diagrams

We give a complete proof of the B\'enabou-Roubaud monadic descent theorem using the graphical calculus of string diagrams. Our proof links the monadic and Grothendieck's original viewpoint on descent via an internal-category-based characterization of the category of descent data, equivalent to the one of Janelidze and Tholen.

==> (inline-0) <==
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=100,in=-90,looseness=1] (-0.5,1) -- (0.5,1) to [out=-90,in=80,looseness=1] (0,0);
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=-100,in=90] (-0.5,-1) -- (0.5,-1) to [out=90,in=-70] (0,0); 
\draw[draw=none,fill=SlateBlue!40] (0,0) to[out=80,in=-90] (0.5,1) -- (1,1) -- (1,-1) -- (0.5,-1) to [out=90,in=-80] (0,0); 
\node (a) [circle,draw=black,inner sep=0.45mm,thick,fill=DustyRose!40] at (0,0) {\small $\varphi$};
\draw[thick] (a) to[out=110,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=70,in=270] (0.5,1); 
\draw[thick] (a) to[out=-110,in=90] (-0.5,-1); 
\draw[thick] (a) to[out=-70,in=-270] (0.5,-1); 
\node at (0.5,1.2) {\small $f_1^{\ast}$};\node at (0.5,-1.2) {\small $f_2^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-1.2) {\small $X$};
\end{tikzpicture}} \enspace\raisebox{3.9em}{$:=$} \enspace
{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0.75,1) to[out=-90,in=60] (0.25,0) to[out=-76,in=90] (0.75,-1) --(1,-1)--(1,1)--(0.75,1)--cycle; 
\draw[draw=none,fill=DustyRed!40] (0.75,1) to[out=-90,in=60] (0.25,0) to[out=-60,in=90,looseness=0.5] (0.75,-1) --(-0.25,-1)--(-0.25,-0.65) to[out=120,in=-90] (-0.75,1) -- (0.75,1)--cycle; 
\draw[draw=none,fill=SageGreen!40]   (0.25,0)   to[out=-120,in=60]  (-0.25,-0.65)  to[out=90,in=-140,looseness=1.3] (-0.25,0.65) to[out=-45,in=120,looseness=1.3] (0.25,0) --cycle; 
\node (a) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-0.65) {\small $\alpha$};
\node(c)[rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0.25,0) {\footnotesize $\cong$};
\node (n3) [circle,draw=black,inner sep=0.1mm,thick,fill=white] at (-0.25,0.65) {\scriptsize $\eta_f$};
\draw[thick]  (a)--(-0.25,-1);
\draw[thick] (c) to[out=-120,in=60] (a); 
\draw[thick] (c) to[out=-60,in=90] (0.75,-1); 
\draw[thick] (c) to[out=60,in=-90] (0.75,1); 
\draw[thick] (c) to[out=120,in=-40] (n3); 
\draw[thick] (n3) to[out=225,in=90] (a); 
\draw[thick] (a) to[out=120,in=-90] (-0.75,1); 
\node at (0.75,1.2) {\small $f_1^{\ast}$};
\node at (-0.75,1.2) {\small $X$};
\node at (0.75,-1.2) {\small $f_2^{\ast}$};
\node at (-0.25,-1.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=100,in=-90,looseness=1] (-0.5,1) -- (0.5,1) to [out=-90,in=80,looseness=1] (0,0);
\draw[draw=none,fill=DustyRed!40] (0,-1) to[out=-100,in=90] (-0.5,-2) -- (0.5,-2) to [out=90,in=-70] (0,-1); 
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=-70,in=70] (0,-1)  to [out=110,in=-110] (0,0); 
\draw[draw=none,fill=SlateBlue!40] (0,0) to[out=80,in=-90] (0.5,1) -- (1,1) -- (1,-2) -- (0.5,-2) to [out=90,in=-80] (0,-1) to[out=70,in=-70] (0,0); 
\node (a) [circle,draw=black,inner sep=0.45mm,thick,fill=DustyRose!40] at (0,0) {\small $\varphi$};
\node (b) [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (0,-1) {\small $\psi$};
\draw[thick] (a) to[out=110,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=70,in=270] (0.5,1); 
\draw[thick] (a) to[out=-70,in=70] (b); \draw[thick] (a) to[out=-110,in=110] (b); 
\draw[thick] (b) to[out=-110,in=90] (-0.5,-2); 
\draw[thick] (b) to[out=-70,in=-270] (0.5,-2); 
\node at (0.5,1.2) {\small $f_1^{\ast}$};\node at (0.5,-2.2) {\small $f_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$}  \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0,2) to[out=-90,in=70,looseness=0.7] (-0.2,0.9) to[out=-80,in=60,looseness=1.2] (0.5,-0.85) to[out=-80,in=90,looseness=0.5] (1.25,-2)--(1.5,-2)--(1.5,2)--(0,2)--cycle; 
\draw[draw=none,fill=DustyRed!40] (-1.25,2) to[out=-90,in=120,looseness=1] (-0.7,0.25) to[out=90,in=-140,looseness=1] (-0.7,1.5) to[out=-30,in=110] (-0.2,0.9) to[out=70,in=-90](0,2)--(-1.25,2)--cycle; 
\draw[draw=none,fill=DustyRed!40] (-0.7,0.25) to[out=-90,in=120,looseness=1.1] (0,-1.5) to[out=90,in=-140,looseness=1] (0,-0.25) to[out=-30,in=110] (0.5,-0.85) to[out=60,in=-70](-0.2,0.9) to[out=-110,in=60](-0.7,0.25)--cycle; 
\draw[draw=none,fill=DustyRed!40] (0,-1.5) to[out=-90,in=90] (0,-2)-- (1.25,-2)to[out=90,in=-80,looseness=0.5] (0.5,-0.85) to[out=-110,in=60](0,-1.5)--cycle; 
\draw[draw=none,fill=SageGreen!40]  (0,-1.5) to[out=90,in=-140,looseness=1] (0,-0.25) to[out=-30,in=110,looseness=1] (0.5,-0.85) to[out=-110,in=60] (0,-1.5) --cycle; 
\draw[draw=none,fill=SageGreen!40]  (-0.7,0.25) to[out=90,in=-140,looseness=1] (-0.7,1.5) to[out=-30,in=110,looseness=1] (-0.2,0.9) to[out=-110,in=60] (-0.7,0.25) --cycle;
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.7,0.25) {\small $\alpha$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (0,-1.5) {\small $\alpha$};
\node(c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0.5,-0.85) {\footnotesize $\cong$};\node(c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.2,0.9) {\footnotesize $\cong$};
\node (n3) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0,-0.25) {\footnotesize $\eta_f$};\node (n2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.7,1.5) {\footnotesize $\eta_f$};
\draw[thick]  (a2)--(0,-2);
\draw[thick]  (a2) to[out=120,in=-90] (a1);
\draw[thick]  (c) to[out=70,in=-70] (c1);
\draw[thick] (c) to[out=-110,in=60,looseness=0.5] (a2); \draw[thick] (c1) to[out=-110,in=60,looseness=0.5] (a1); 
\draw[thick] (c) to[out=-70,in=90,looseness=0.5] (1.25,-2); 
\draw[thick] (c1) to[out=70,in=-90,looseness=0.5] (0,2); 
\draw[thick] (c) to[out=110,in=-30,looseness=0.5] (n3); \draw[thick] (c1) to[out=110,in=-30,looseness=0.5] (n2); 
\draw[thick] (n3) to[out=225,in=90,looseness=0.5] (a2); 
\draw[thick] (n2) to[out=225,in=90,looseness=0.5] (a1); 
\draw[thick] (a1) to[out=120,in=-90] (-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (1.25,-2.2) {\small $f_1^{\ast}$};
\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(TA2)}}}}{=}$}  \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0.2,2) to[out=-90,in=60] (0,1.05) to[out=-60,in=60,looseness=1.5] (0.6,-0.25) to[out=-60,in=90] (1.25,-2)--(1.5,-2)--(1.5,2)--(0.2,2)--cycle; 
\draw[draw=none,fill=DustyRed!40]  (0,-1.5) to[out=120,in=-90] (-1.25,2)--(0.2,2)to[out=-90,in=60,looseness=1.2] (0,1.1) to[out=120,in=-60] (-0.4,1.6) to[out=-120,in=120] (0.1,-0.85) to[out=-110,in=90] (0,-1.5);
\draw[draw=none,fill=DustyRed!40] (0,-1.5)--(0,-2)--(1.25,-2) to[out=90,in=-60] (0.6,-0.2) to[out=-120,in=80] (0.1,-0.85) to[out=-75,in=60] (0,-1.5);
\draw[draw=none,fill=DustyRed!40] (0.6,-0.25) to [out=120,in=-60](0.2,0.3) to[out=-120,in=80] (0.1,-0.85)to[out=100,in=-120,looseness=1.2] (0,1.05)to[out=-60,in=60,looseness=1.5](0.6,-0.25);
\draw[draw=none,fill=SageGreen!40]  (0.1,-0.85) to[out=-75,in=60,looseness=1.2] (0,-1.5) to[out=90,in=-110] (0.1,-0.85);
\draw[draw=none,fill=SageGreen!40]  (0.1,-0.85)to[out=100,in=-120,looseness=1.1] (0,1.05) to[out=120,in=-60] (-0.4,1.6) to[out=-120,in=120,looseness=1.2](0.1,-0.85);
\draw[draw=none,fill=SageGreen!40]  (0.1,-0.85)to[out=80,in=-120,looseness=1.2] (0.2,0.3) to[out=-60,in=120] (0.6,-0.25) to[out=-120,in=60](0.1,-0.85);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0.1,-0.85) {\small $\mu$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (0,-1.5) {\small $\alpha$};
\node(c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0.6,-0.25)  {\footnotesize $\cong$};\node(c1)[rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0,1.05)  {\footnotesize $\cong$};
\node (n3) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.2,0.3) {\footnotesize $\eta_f$};\node (n2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.4,1.6) {\footnotesize $\eta_f$};
\draw[thick]  (a2)--(0,-2);
\draw[thick]  (a2) to[out=90,in=-110] (a1);\draw[thick]  (a2) to[out=60,in=-75] (a1);
\draw[thick]  (c) to[out=60,in=-60] (c1);
\draw[thick] (c) to[out=-120,in=60] (a1); \draw[thick] (c1) to[out=-120,in=100] (a1); 
\draw[thick] (c) to[out=-60,in=90] (1.25,-2); 
\draw[thick] (c1) to[out=60,in=-90] (0.2,2); 
\draw[thick] (c) to[out=120,in=-60] (n3); \draw[thick] (c1) to[out=120,in=-60] (n2); 
\draw[thick] (n3) to[out=-120,in=80] (a1); 
\draw[thick] (n2) to[out=-120,in=120] (a1); 
\draw[thick] (a2) to[out=120,in=-90] (-1.25,2); 
\node at (0.2,2.2) {\small $f_1^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (1.25,-2.2) {\small $f_1^{\ast}$};
\node at (0,-2.2) {\small $X$};
\end{tikzpicture}}    \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$}\raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0.2,2) to[out=-90,in=60] (0,1.05) to[out=-60,in=60,looseness=1.4] (0.6,-0.25) to[out=-60,in=90] (1.25,-2)--(1.5,-2)--(1.5,2)--(0.2,2)--cycle; 
\draw[draw=none,fill=DustyRed!40]  (0,-1.5) to[out=120,in=-90] (-1.25,2)--(0.2,2)to[out=-90,in=60] (0,1.05) to[out=120,in=-60] (-0.4,1.6) to[out=-120,in=100] (0,-1.5);
\draw[draw=none,fill=DustyRed!40] (0.6,-0.25) to [out=120,in=-60](0.2,0.3) to[out=-125,in=55,looseness=1.5] (0.05,-0.6)to[out=120,in=-120,looseness=1.2] (0,1.05)to[out=-60,in=60,looseness=1.35](0.6,-0.25);
\draw[draw=none,fill=DustyRed!40] (0,-1.5) to[out=-90,in=90] (0,-2)-- (1.25,-2)to[out=90,in=-60] (0.6,-0.25) to[out=-120,in=60](0,-1.5)--cycle; 
\draw[draw=none,fill=SageGreen!40] (-0.4,1.6) to[out=-120,in=100,looseness=1.2] (0,-1.5) to[out=60,in=-120] (0.6,-0.25) to [out=120,in=-60](0.2,0.3) to[out=-125,in=55,looseness=1.5] (0.05,-0.6)to[out=120,in=-120,looseness=1.2] (0,1.05)to[out=120,in=-60](-0.4,1.6) ;
\node (a1) [circle,draw=black,inner sep=0.1mm,thick,fill=white] at (0.05,-0.6) {\footnotesize  $\varepsilon_f$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (0,-1.5) {\small   $\alpha$};
\node(c)[rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0.6,-0.25)  {\footnotesize $\cong$};\node(c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0,1.05) {\footnotesize $\cong$};
\node (n3) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.2,0.3) {\footnotesize $\eta_f$};\node (n2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.4,1.6) {\footnotesize $\eta_f$};
\draw[thick]  (a2)--(0,-2);
\draw[thick]  (c) to[out=60,in=-60] (c1);
\draw[thick] (c) to[out=-120,in=60] (a2); \draw[thick] (c1) to[out=-120,in=120] (a1); 
\draw[thick] (c) to[out=-60,in=90] (1.25,-2); 
\draw[thick] (c1) to[out=60,in=-90] (0.2,2); 
\draw[thick] (c) to[out=120,in=-60] (n3); \draw[thick] (c1) to[out=120,in=-60] (n2); 
\draw[thick] (n3) to[out=-120,in=60] (a1); 
\draw[thick] (n2) to[out=-120,in=100] (a2); 
\draw[thick] (a2) to[out=120,in=-90] (-1.25,2); 
\node at (0.2,2.2) {\small $f_1^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (1.25,-2.2) {\small $f_1^{\ast}$};
\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \quad\quad\quad

\enspace\quad\quad \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0.2,2) to[out=-90,in=60] (0,1.05) to[out=-60,in=60,looseness=1.4] (0.6,-0.25) to[out=-60,in=90] (1.25,-2)--(1.5,-2)--(1.5,2)--(0.2,2)--cycle; 
\draw[draw=none,fill=DustyRed!40]  (0,-1.5) to[out=120,in=-90] (-1.25,2)--(0.2,2)to[out=-90,in=60] (0,1.05) to[out=120,in=-60] (-0.4,1.6) to[out=-120,in=100] (0,-1.5);
\draw[draw=none,fill=DustyRed!40] (0.6,-0.25) to [out=120,in=-120,looseness=1.35](0,1.05) to[out=-60,in=60,looseness=1.35] (0.6,-0.25);
\draw[draw=none,fill=DustyRed!40] (0,-1.5) to[out=-90,in=90] (0,-2)-- (1.25,-2)to[out=90,in=-60] (0.6,-0.25) to[out=-120,in=60](0,-1.5)--cycle; 
\draw[draw=none,fill=SageGreen!40] (-0.4,1.6) to[out=-120,in=100,looseness=1.25] (0,-1.5) to[out=60,in=-120] (0.6,-0.25) to [out=120,in=-120,looseness=1.25]  (0,1.05)to[out=120,in=-60](-0.4,1.6) ;
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (0,-1.5) {\small  $\alpha$};
\node(c)[rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0.6,-0.25)  {\footnotesize $\cong$};
\node(c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm]  at (0,1.05) {\footnotesize $\cong$};
\node (n2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.4,1.6) {\footnotesize $\eta_f$};
\draw[thick]  (a2)--(0,-2);
\draw[thick]  (c) to[out=60,in=-60] (c1) to[out=-120,in=120] (c);
\draw[thick] (c) to[out=-120,in=60] (a2); 
\draw[thick] (c) to[out=-60,in=90] (1.25,-2); 
\draw[thick] (c1) to[out=60,in=-90] (0.2,2); 
\draw[thick] (c1) to[out=120,in=-60] (n2); 
\draw[thick] (n2) to[out=-120,in=100] (a2); 
\draw[thick] (a2) to[out=120,in=-90] (-1.25,2); 
\node at (0.2,2.2) {\small $f_1^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (1.25,-2.2) {\small $f_1^{\ast}$};
\node at (0,-2.2) {\small $X$};
\end{tikzpicture}}  \raisebox{5.25em}{$\overset{\mbox{\footnotesize{Lem.1.(a)}}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (1,2)--(1.5,2)--(1.5,-2)--(1,-2)--cycle; 
\draw[draw=none,fill=DustyRed!40] (1,2)--(1,-2)--(0.25,-2)--(0.25,-1.5) to[out=60,in=-60] (-0.15,1.5) to[out=-120,in=90,looseness=0.75](0.25,-1.5) to[out=120,in=-90] (-1,2)--(1,2);
\draw[draw=none,fill=SageGreen!40]  (0.25,-1.5) to[out=60,in=-60,looseness=1.2] (-0.15,1.5) to[out=-120,in=90,looseness=1.2](0.25,-1.5);
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (0.25,-1.5) {\small $\alpha$};
\node (n2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.15,1.5) {\footnotesize $\eta_f$};
\draw[thick]  (a2)--(0.25,-2);
\draw[thick] (n2) to[out=-60,in=60] (a2); 
\draw[thick] (n2) to[out=-120,in=90] (a2); 
\draw[thick] (a2) to[out=120,in=-90] (-1,2); 
\draw[thick] (1,-2)-- (1,2); 
\node at (1,2.2) {\small $f_1^{\ast}$};
\node at (-1,2.2) {\small $X$};
\node at (1,-2.2) {\small $f_1^{\ast}$};
\node at (0.25,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(TA1)}}}}{=}$}  {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.5,-2) -- (0.5,-2)--(0.5,1)--(-0.5,1)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (0.5,1) -- (1,1) -- (1,-2) -- (0.5,-2)--cycle; 
\draw[thick] (-0.5,-2) --(-0.5,1); 
\draw[thick] (0.5,-2)-- (0.5,1); 
\node at (0.5,1.2) {\small $f_1^{\ast}$};\node at (0.5,-2.2) {\small $f_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-2.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.35,-0.5) to[out=120,in=-90](-0.75,1)--(1,1)--(1,-2)--(-0.75,-2)to[out=90,in=-120](-0.35,-0.5);
\draw[draw=none,fill=SlateBlue!40](-0.35,-0.5)to[out=60,in=-120](0.35,0.3)to[out=-60,in=60](0.35,-1.3)to[out=120,in=-60](-0.35,-0.5) ;
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (-0.35,-0.5) {\small  $\varphi$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.35,0.3) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.35,-1.3) {\footnotesize $\cong$};
\draw[thick] (-0.75,1) to[out=-90,in=120](a) to[out=-120,in=90] (-0.75,-2); 
\draw[thick] (c1) to[out=-60,in=60] (c2) to[out=120,in=-60](a)to[out=60,in=-120](c1);
\node at (-0.75,1.2) {\small $X$};\node at (-0.75,-2.2) {\small $X$};\node at (0.855,-0.5) {\small $\Delta\!^{\ast}$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$}  {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1.5)--(1,1.5)--(1,-1.5)--(-1,-1.5)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.25,-1) to[out=120,in=-90](-0.75,1.5)--(1,1.5)--(1,-1.5)--(-0.25,-1.5)to[out=90,in=-90] (-0.25,-1) ;
\draw[draw=none,fill=SlateBlue!40](0.2,0)to[out=60,in=-120](0.65,0.45)to[out=-60,in=60](0.65,-0.45) to[out=120,in=-60](0.2,0);
\draw[draw=none,fill=SageGreen!40] (-0.25,-1)  to[out=90,in=-120](-0.25,1)to[out=-40,in=120,looseness=1.2](0.2,0)to[out=-120,in=40,looseness=1.2](-0.25,-1);
\node (a) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1) {\small $\alpha$};
\node (n) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.25,1) {\scriptsize $\eta_f$};
\node (c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,0) {\footnotesize $\cong$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.65,0.45) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.65,-0.45) {\footnotesize $\cong$};
\draw[thick] (-0.75,1.5) to[out=-90,in=120](a) to[out=-90,in=90] (-0.25,-1.5); 
\draw[thick] (c1) to[out=-60,in=60] (c2) to[out=120,in=-60](c)to[out=120,in=-40](n)to[out=-120,in=90](a)to[out=40,in=-120](c)to[out=60,in=-120](c1);
\node at (-0.75,1.7) {\small $X$};
\node at (-0.25,-1.7) {\small $X$};
\draw[dotted,fill=none](-0.1,-0.7)--(0.9,-0.7)--(0.9,0.7)--(-0.1,0.7)--cycle;
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize Thm.1.}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.25,-1.5) to[out=120,in=-90](-0.75,1)--(1,1)--(1,-2)--(-0.25,-2)to[out=90,in=-90] (-0.25,-1.5) ;
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.5)to[out=90,in=-120,looseness=1.2](-0.25,0.5) to[out=-50,in=50,looseness=1.2](-0.25,-1.5);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.5) {\small $\alpha$};
\node (m) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (-0.25,0.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.25,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (m) to[out=-120,in=90] (a1) to[out=50,in=-50](m); 
\node at (-0.75,1.2) {\small $X$};\node at (-0.25,-2.2) {\small $X$};
\draw[dotted,fill=none](-0.1,-1.2)--(0.9,-1.2)--(0.9,0.2)--(-0.1,0.2)--cycle;
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(TA1)}}}}{=}$}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,1)--(1,1)--(1,-2)--(0,-2)--cycle;
\draw[thick] (0,1)--(0,-2); 
\node at (0,-2.2) {\small $X$};\node at (0,1.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.25,0.2)  to[out=60,in=-90] (0,1) -- (-0.5,1) to[out=-90,in=120]  (-0.25,0.2) ;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-1.2)  to[out=-60,in=90] (0,-2) -- (-0.5,-2) to[out=90,in=-120]  (-0.25,-1.2) ;
\draw[draw=none,fill=DustyRed!40] (-0.25,0.2) to[out=-120,in=120](-0.25,-1.2)to[out=60,in=-120](0.25,-0.5) to[out=120,in=-60] (-0.25,0.2);
\draw[draw=none,fill=SlateBlue!40] (0.25,-0.5) to[out=60,in=-90] (0.5,1) -- (0,1) to[out=-90,in=60](-0.25,0.2) to[out=-60,in=120] (0.25,-0.5); 
\draw[draw=none,fill=SlateBlue!40] (0.25,-0.5) to[out=-60,in=90] (0.5,-2) -- (0,-2) to[out=90,in=-60](-0.25,-1.2) to[out=60,in=-120] (0.25,-0.5); 
\draw[draw=none,fill=Graphite!40] (0.25,-0.5) to[out=60,in=-90] (0.5,1) -- (1,1) --(1,-2)--(0.5,-2) to[out=90,in=-60](0.25,-0.5) ;
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (-0.25,-1.2) {\small  $\varphi$};\node (a') [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (-0.25,0.2) {\small  $\varphi$};
\node (n4) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,-0.5) {\footnotesize $\cong$};
\draw[thick] (n4) to[out=60,in=-90] (0.5,1); \draw[thick] (n4) to[out=-60,in=90] (0.5,-2); 
\draw[thick] (a) to[out=60,in=-120] (n4); 
\draw[thick] (a) to[out=120,in=-120] (a'); 
\draw[thick] (a) to[out=-120,in=90] (-0.5,-2); 
\draw[thick] (a) to[out=-60,in=90] (0,-2); 
\draw[thick] (n4) to[out=120,in=-60] (a') to[out=60,in=-90] (0,1); \draw[thick] (a') to[out=120,in=-90] (-0.5,1); 
\node at (0.5,1.2) {\small $\pi_2^{\ast}$};\node at (0,-2.2) {\small $f_2^{\ast}$};\node at (0.5,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-2.2) {\small $X$};\node at (0,1.2) {\small $f_1^{\ast}$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} 
 \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.3,0.85)  to[out=60,in=-90] (0,2) -- (-1.25,2) to[out=-90,in=120] (-0.75,0.25)to[out=90,in=-120]  (-0.75,1.5) to[out=-60,in=120](-0.3,0.85) ;
\draw[draw=none,fill=DustyRed!40]  (0.2,-0.9)  to[out=-60,in=90] (0.5,-2) -- (-0.25,-2)--(-0.25,-1.5) to[out=60,in=-120] (0.2,-0.9) ;
\draw[draw=none,fill=DustyRed!40] (-0.25,-1.5) to[out=120,in=-90](-0.75,0.25)to[out=60,in=-120] (-0.3,0.85) to[out=-60,in=120](0.5,0) to[out=-120,in=60](0.2,-0.9) to[out=120,in=-60](-0.25,-0.25) to[out=-120,in=90](-0.25,-1.5) ;
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (0,2) to[out=-90,in=60](-0.3,0.85) to[out=-60,in=120] (0.5,0); 
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=-60,in=90] (1.25,-2) -- (0.5,-2) to[out=90,in=-60](0.2,-0.9) to[out=60,in=-120] (0.5,0); 
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.5) to[out=90,in=-120](-0.25,-0.25)to[out=-60,in=120] (0.2,-0.9) to[out=-120,in=60](-0.25,-1.5) ;
\draw[draw=none,fill=SageGreen!40] (-0.75,0.25)  to[out=90,in=-120](-0.75,1.5)to[out=-60,in=120](-0.3,0.85) to[out=-120,in=60](-0.75,0.25) ;
\draw[draw=none,fill=Graphite!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (1.5,2) --(1.5,-2)--(1.25,-2) to[out=90,in=-60](0.5,0) ;
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.5) {\small $\alpha$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.75,0.25) {\small $\alpha$};
\node (n2) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.25,-0.25) {\scriptsize $\eta_f$};
\node (n2') [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.75,1.5) {\scriptsize $\eta_f$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.9) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.3,0.85) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\draw[thick](a2)to[out=60,in=-120](c2) to[out=120,in=-60] (n2') to[out=-120,in=90] (a2);
\draw[thick] (a1)to[out=60,in=-120](c1) to[out=120,in=-60] (n2) to[out=-120,in=90] (a1); 
\draw[thick] (0,2) to[out=-90,in=60] (c2); 
\draw[thick] (0.5,-2) to[out=90,in=-60] (c1); 
\draw[thick] (1.25,-2) to[out=90,in=-60] (c3) to[out=60,in=-90](1.25,2); 
\draw[thick] (c2) to[out=-60,in=120] (c3) to[out=-120,in=60](c1); 
\draw[thick] (-0.25,-2)--(a1) to[out=120,in=-90] (a2)to[out=120,in=-90](-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};\node at (1.25,2.2) {\small $\pi_2^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (0.5,-2.2) {\small $f_2^{\ast}$};\node at (1.25,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(TA2)}}}}{=}$}\raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.4,0.85)  to[out=60,in=-90] (0,2) -- (-1.25,2) to[out=-90,in=120] (-0.25,-1.65) to[out=90,in=-120]  (-0.15,-1) to[out=120,in=-120](-0.75,1.5)to[out=-60,in=120](-0.4,0.85);
\draw[draw=none,fill=DustyRed!40]  (0.2,-0.5)  to[out=-60,in=90] (0.5,-2) -- (-0.25,-2)--(-0.25,-1.5) to[out=60,in=-60]  (-0.15,-1) to[out=60,in=-120] (0.2,-0.5) ;
\draw[draw=none,fill=DustyRed!40] (-0.15,-1) to[out=100,in=-120](-0.4,0.85)to[out=-60,in=120] (0.5,0) to[out=-120,in=60] (0.2,-0.5) to[out=120,in=-60](-0.05,0.1) to[out=-120,in=80](-0.15,-1);
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (0,2) to[out=-90,in=60](-0.4,0.85) to[out=-60,in=120] (0.5,0); 
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=-60,in=90] (1.25,-2) -- (0.5,-2) to[out=90,in=-60](0.2,-0.5) to[out=60,in=-120] (0.5,0); 
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.65) to[out=90,in=-120](-0.15,-1)to[out=-60,in=60,looseness=1.2] (-0.25,-1.65) ;
\draw[draw=none,fill=SageGreen!40]  (-0.15,-1)to[out=120,in=-120,looseness=1.2](-0.75,1.5)to[out=-60,in=120](-0.4,0.85) to[out=-120,in=100](-0.15,-1);
\draw[draw=none,fill=SageGreen!40] (-0.15,-1)to[out=80,in=-120,looseness=1.2](-0.05,0.1) to[out=-60,in=120]  (0.2,-0.5) to[out=-120,in=60](-0.15,-1);
\draw[draw=none,fill=Graphite!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (1.5,2) --(1.5,-2)--(1.25,-2) to[out=90,in=-60](0.5,0) ;
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.65) {\small $\alpha$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (-0.15,-1) {\small $\mu$};
\node (n2) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.05,0.1) {\scriptsize $\eta_f$};
\node (n2') [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.75,1.5) {\scriptsize $\eta_f$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.5) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.4,0.85) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\draw[thick](a2)to[out=100,in=-120](c2) to[out=120,in=-60] (n2') to[out=-120,in=120] (a2) to[out=80,in=-120] (n2) to[out=-60,in=120](c1) to[out=-120,in=60] (a2);
\draw[thick] (a1)to[out=60,in=-60](a2) to[out=-120,in=90] (a1); 
\draw[thick] (0,2) to[out=-90,in=60] (c2); 
\draw[thick] (0.5,-2) to[out=90,in=-60] (c1); 
\draw[thick] (1.25,-2) to[out=90,in=-60] (c3) to[out=60,in=-90](1.25,2); 
\draw[thick] (c2) to[out=-60,in=120] (c3) to[out=-120,in=60](c1); 
\draw[thick] (-0.25,-2)--(a1) to[out=120,in=-90](-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};\node at (1.25,2.2) {\small $\pi_2^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (0.5,-2.2) {\small $f_2^{\ast}$};\node at (1.25,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.4,0.85)  to[out=60,in=-90] (0,2) -- (-1.25,2) to[out=-90,in=120] (-0.25,-1.65) to[out=90,in=-120]  (-0.15,-1) to[out=120,in=-120](-0.75,1.5)to[out=-60,in=120](-0.4,0.85);
\draw[draw=none,fill=DustyRed!40]  (0.2,-0.5)  to[out=-60,in=90] (0.5,-2) -- (-0.25,-2)--(-0.25,-1.5) to[out=60,in=-60]  (-0.15,-1) to[out=60,in=-120] (0.2,-0.5) ;
\draw[draw=none,fill=DustyRed!40] (-0.25,-0.8) to[out=100,in=-120](-0.4,0.85)to[out=-60,in=120] (0.5,0) to[out=-120,in=60] (0.2,-0.5) to[out=120,in=-60](-0.05,0.1) to[out=-120,in=60,looseness=1.2](-0.25,-0.8);
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (0,2) to[out=-90,in=60](-0.4,0.85) to[out=-60,in=120] (0.5,0); 
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=-60,in=90] (1.25,-2) -- (0.5,-2) to[out=90,in=-60](0.2,-0.5) to[out=60,in=-120] (0.5,0); 
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.65) to[out=110,in=-120](-0.75,1.5)to[out=-60,in=120,looseness=1.2] (-0.4,0.85)  to[out=-120,in=100] (-0.25,-0.8) to[out=60,in=-120](-0.05,0.1)to[out=-60,in=120](0.2,-0.5)to[out=-120,in=40](-0.25,-1.65);
\draw[draw=none,fill=Graphite!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (1.5,2) --(1.5,-2)--(1.25,-2) to[out=90,in=-60](0.5,0) ;
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.65) {\small $\alpha$};
\node (a2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.25,-0.8) {\footnotesize $\varepsilon_f$};
\node (n2) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.05,0.1) {\scriptsize $\eta_f$};
\node (n2') [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.75,1.5) {\scriptsize $\eta_f$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.5) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.4,0.85) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\draw[thick](a2)to[out=100,in=-120](c2) to[out=120,in=-60] (n2') to[out=-110,in=110] (a1) to[out=40,in=-120] (c1);
\draw[thick] (a2)to[out=60,in=-120](n2) to[out=-60,in=120] (c1); 
\draw[thick] (0,2) to[out=-90,in=60] (c2); 
\draw[thick] (0.5,-2) to[out=90,in=-60] (c1); 
\draw[thick] (1.25,-2) to[out=90,in=-60] (c3) to[out=60,in=-90](1.25,2); 
\draw[thick] (c2) to[out=-60,in=120] (c3) to[out=-120,in=60](c1); 
\draw[thick] (-0.25,-2)--(a1) to[out=120,in=-90](-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};\node at (1.25,2.2) {\small $\pi_2^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (0.5,-2.2) {\small $f_2^{\ast}$};\node at (1.25,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}}

\raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (0.2,0.55)  to[out=55,in=-90,looseness=1.25] (0,2) -- (-1.25,2) to[out=-90,in=120] (-0.25,-1.65) to[out=90,in=-120]  (-0.15,-1) to[out=120,in=-120](-0.75,1.5)to[out=-60,in=120](0.2,0.55);
\draw[draw=none,fill=DustyRed!40]  (0.2,-0.5)  to[out=-60,in=90] (0.5,-2) -- (-0.25,-2)--(-0.25,-1.5) to[out=60,in=-60]  (-0.15,-1) to[out=60,in=-120] (0.2,-0.5) ;
\draw[draw=none,fill=DustyRed!40] (0.2,0.55)to[out=-60,in=120] (0.5,0) to[out=-120,in=60] (0.2,-0.55) to[out=120,in=-120] (0.2,0.55);
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=60,in=-90] (1.25,2) -- (0,2) to[out=-90,in=55,looseness=1.25](0.2,0.55) to[out=-60,in=120] (0.5,0); 
\draw[draw=none,fill=SlateBlue!40] (0.5,0) to[out=-60,in=90] (1.25,-2) -- (0.5,-2) to[out=90,in=-60](0.2,-0.5) to[out=60,in=-120] (0.5,0); 
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.65) to[out=100,in=-120](-0.75,1.5)to[out=-60,in=120,looseness=1.2] (0.2,0.55)  to[out=-120,in=120] (0.2,-0.55) to[out=-120,in=40](-0.25,-1.65);
\draw[draw=none,fill=Graphite!40]  (0.5,0) to[out=60,in=-90] (1.25,2) -- (1.5,2) --(1.5,-2)--(1.25,-2) to[out=90,in=-60] (0.5,0);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.65) {\small $\alpha$};
\node (n2') [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.75,1.5) {\scriptsize $\eta_f$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.55) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,0.55) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\draw[thick](c2) to[out=120,in=-60] (n2') to[out=-110,in=100] (a1) to[out=40,in=-120] (c1);
\draw[thick] (c2) to[out=-120,in=120] (c1); 
\draw[thick] (0,2) to[out=-90,in=60] (c2); 
\draw[thick] (0.5,-2) to[out=90,in=-60] (c1); 
\draw[thick] (1.25,-2) to[out=90,in=-60] (c3) to[out=60,in=-90](1.25,2); 
\draw[thick] (c2) to[out=-60,in=120] (c3) to[out=-120,in=60](c1); 
\draw[thick] (-0.25,-2)--(a1) to[out=120,in=-90](-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};\node at (1.25,2.2) {\small $\pi_2^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (0.5,-2.2) {\small $f_2^{\ast}$};\node at (1.25,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.25,-2.2) {\small $X$};
\draw[dotted,fill=none](-0.3,-0.9)--(1.1,-0.9)--(1.1,0.9)--(-0.3,0.9)--cycle;
\end{tikzpicture}} \raisebox{5.25em}{ $\overset{\mbox{\footnotesize Thm.1.}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40](-0.75,1.5)to[out=-60,in=100] (0.15,0)to[out=60,in=-120]  (0.5,0.55)  to[out=120,in=-90,looseness=1.2] (0,2) -- (-1.25,2) to[out=-90,in=120] (-0.25,-1.65) to[out=90,in=-120]  (-0.15,-1) to[out=120,in=-120](-0.75,1.5);
\draw[draw=none,fill=DustyRed!40]  (0.5,-0.55)  to[out=-120,in=90] (0.5,-2) -- (-0.25,-2)--(-0.25,-1.65) to[out=60,in=-120]  (0.15,0) to[out=-60,in=120] (0.5,-0.55) ;
%\draw[draw=none,fill=DustyRed!40] (0.1,0.65)to[out=-60,in=120] (0.5,0) to[out=-120,in=60] (0.2,-0.5) to[out=120,in=-120] (0.1,0.55);
\draw[draw=none,fill=SlateBlue!40] (0.5,0.55) to[out=60,in=-90] (1.25,2) -- (0,2) to[out=-90,in=120](0.5,0.55); 
\draw[draw=none,fill=SlateBlue!40] (0.5,-0.55) to[out=-60,in=90] (1.25,-2) -- (0.5,-2) to[out=90,in=-120](0.5,-0.55); 
\draw[draw=none,fill=SlateBlue!40] (0.5,-0.55) to[out=60,in=-60] (0.5,0.55) to [out=-120,in=60] (0.15,0) to[out=-60,in=120](0.5,-0.55); 
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.65) to[out=100,in=-120](-0.75,1.5)to[out=-45,in=100,looseness=1.25] (0.15,0)  to[out=-120,in=50](-0.25,-1.65);
\draw[draw=none,fill=Graphite!40] (0.5,0.55) to[out=60,in=-90] (1.25,2) -- (1.5,2) --(1.5,-2)--(1.25,-2) to[out=90,in=-60](0.5,-0.55) to[out=60,in=-60] (0.5,0.55);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=white] at (-0.25,-1.65) {\small $\alpha$};
\node (n2') [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.75,1.5) {\scriptsize $\eta_f$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,-0.55) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0.55) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.15,0) {\footnotesize $\cong$};
\draw[thick](c3) to[out=100,in=-45,looseness=1.25] (n2') to[out=-110,in=100] (a1) to[out=60,in=-120] (c3);
%\draw[thick] (c2) to[out=-120,in=120] (c1); 
\draw[thick] (0,2) to[out=-90,in=120] (c2); 
\draw[thick] (1.25,-2) to[out=90,in=-60] (c1) to[out=-120,in=90] (0.5,-2); 
\draw[thick] (c1) to[out=60,in=-60] (c2) to[out=60,in=-90](1.25,2); 
\draw[thick] (c2) to[out=-120,in=60] (c3) to[out=-60,in=120](c1); 
\draw[thick] (-0.25,-2)--(a1) to[out=120,in=-90](-1.25,2); 
\node at (0,2.2) {\small $f_1^{\ast}$};\node at (1.25,2.2) {\small $\pi_2^{\ast}$};
\node at (-1.25,2.2) {\small $X$};
\node at (0.5,-2.2) {\small $f_2^{\ast}$};\node at (1.25,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.25,-2.2) {\small $X$};
\draw[dotted,fill=none](-0.3,-0.9)--(1.1,-0.9)--(1.1,0.9)--(-0.3,0.9)--cycle;
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-0.5)  to[out=60,in=-120] (0.25,0.2)to[out=120,in=-90] (0,1) --(-0.5,1) to[out=-90,in=120]  (-0.25,-0.5) ;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-0.5)  to[out=-60,in=120] (0.25,-1.2)to[out=-120,in=90](0,-2) --(-0.5,-2) to[out=90,in=-120]  (-0.25,-0.5) ;
\draw[draw=none,fill=SlateBlue!40]  (0.25,0.2) to[out=60,in=-90] (0.5,1) -- (0,1) to[out=-90,in=120](0.25,0.2); 
\draw[draw=none,fill=SlateBlue!40] (0.25,-1.2) to[out=-60,in=90] (0.5,-2) -- (0,-2) to[out=90,in=-120](0.25,-1.2) ;
\draw[draw=none,fill=SlateBlue!40] (-0.25,-0.5) to[out=60,in=-120] (0.25,0.2) to[out=-60,in=60](0.25,-1.2)to[out=120,in=-60](-0.25,-0.5);
\draw[draw=none,fill=Graphite!40] (0.25,0.2) to[out=60,in=-90] (0.5,1) -- (1,1) --(1,-2)--(0.5,-2) to[out=90,in=-60](0.25,-1.2)to[out=60,in=-60](0.25,0.2);
\node (a) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,-1.2){\footnotesize $\cong$};\node (a') [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,0.2) {\footnotesize $\cong$};
\node (n4)  [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (-0.25,-0.5) {\small  $\varphi$};
\draw[thick] (n4) to[out=60,in=-120](a') to[out=-60,in=60](a)to[out=120,in=-60] (n4) to[out=-120,in=90] (-0.5,-2); 
\draw[thick] (0,-2) to[out=90,in=-120] (a)to[out=-60,in=90] (0.5,-2); 
 \draw[thick] (n4) to[out=120,in=-90] (-0.5,1);  \draw[thick] (0,1)to[out=-90,in=120] (a') to[out=60,in=-90](0.5,1); 
\node at (0.5,1.2) {\small $\pi_2^{\ast}$};\node at (0,-2.2) {\small $f_2^{\ast}$};\node at (0.5,-2.2) {\small $\pi_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-2.2) {\small $X$};\node at (0,1.2) {\small $f_1^{\ast}$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (-0.5,1) to [out=-90,in=120] (0,-0.2);
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=60,in=-90] (0.5,1) -- (1,1)--(1,-1)--(0,-1) -- (0,-0.2); 
\draw[draw=none,fill=SlateBlue!40] (0,0) to[out=90,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0,-0.2); 
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (0,-0.2) {\small $\beta$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=60,in=-90] (0.5,1); 
\draw[thick] (0,-1)-- (a) to[out=90,in=-90] (0,1); 
\node at (0.5,1.175) {\small ${f_2}_{!}$};\node at (0,1.2) {\small $f_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (0,-1.2) {\small $X$};
\end{tikzpicture}} \enspace\raisebox{4em}{$:=$} \enspace
{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.25,0.25) to[out=60,in=-90] (0,1) -- (-0.5,1) to [out=-90,in=120] (-0.25,0.25);
\draw[draw=none,fill=DustyRed!40]  (-0.25,0.25) to[out=-120,in=90] (-0.5,-1) -- (1,-1)--(1,1)--(0.5,1) to[out=-90,in=60](0.25,-0.4) to[out=120,in=-60](-0.25,0.25); 
\draw[draw=none,fill=SlateBlue!40] (-0.25,0.25) to[out=60,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0.25,-0.5) to[out=120,in=-60](-0.25,0.25); 
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.25,0.25) {\small $\varphi$};
\node (e2') [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.25,-0.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=60,in=-90] (0,1); 
\draw[thick] (-0.5,-1)to[out=90,in=-120](a) to[out=-60,in=120] (e2') to[out=60,in=-90] (0.5,1); 
\node at (0.5,1.175) {\small ${f_2}_{!}$};\node at (0,1.2) {\small $f_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-1.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-1.5)  to[out=120,in=-90](-0.75,1)--(1,1)--(1,-2)--(-0.25,-2)-- (-0.25,-1.5) ;
\draw[draw=none,fill=SlateBlue!40]  (-0.25,-1.5) to[out=100,in=-130,looseness=1.2](0.1,0.65) to[out=-60,in=50](0.6,-0.6) to[out=120,in=-60](0.1,0)to[out=-120,in=60](-0.25,-1.5) ;
\node (a) [circle,draw=black,inner sep=0.2mm,thick,fill=DustyRose!40] at (-0.25,-1.5) {$\beta$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,0.65){\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.6,-0.6) {\footnotesize $\cong$};
\node (n) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.1,0) {\footnotesize $\eta\!_{f\!_2}$};
\node at (0.7,0.25) {\footnotesize $\Delta\!^{\ast}$};
\draw[thick] (c2) to[out=120,in=-60] (n) to[out=-120,in=60](a) to[out=100,in=-130,looseness=1.2](c1);
\draw[thick] (c2)to[out=60,in=-60](c1); 
\draw[thick] (-0.75,1) to[out=-90,in=120](a)--(-0.25,-2);
\node at (-0.25,-2.2) {\small $X$};\node at (-0.75,1.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-1.1)  to[out=120,in=-90](-0.75,1)--(1,1)--(1,-2)--(-0.5,-2)to[out=90,in=-120](-0.25,-1.1) ;
\draw[draw=none,fill=SlateBlue!40]  (-0.25,-1.1) to[out=100,in=-130,looseness=1.2](0.1,0.65) to[out=-60,in=50](0.6,-0.6) to[out=120,in=-60](0.1,0)to[out=-130,in=50,looseness=1.2] (0.15,-1.7) to[out=120,in=-60](-0.25,-1.1) ;
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.25,-1.1) {\small $\varphi$};
\node (e) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.15,-1.7) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,0.65){\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.6,-0.6) {\footnotesize $\cong$};
\node (n) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.1,0) {\footnotesize $\eta\!_{f\!_2}$};
\node at (0.7,0.25) {\footnotesize $\Delta\!^{\ast}$};
\draw[thick] (c2) to[out=120,in=-60] (n) to[out=-120,in=60](e) to[out=120,in=-60](a);
\draw[thick] (c2)to[out=60,in=-60](c1)to[out=-130,in=100,looseness=1.2](a); 
\draw[thick] (-0.75,1) to[out=-90,in=120](a)to[out=-120,in=90](-0.5,-2);
\node at (-0.5,-2.2) {\small $X$};\node at (-0.75,1.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40]  (-0.25,-0.5)  to[out=120,in=-90](-0.5,1)--(1,1)--(1,-2)--(-0.5,-2)to[out=90,in=-120](-0.25,-0.5) ;
\draw[draw=none,fill=SlateBlue!40]  (-0.25,-0.5) to[out=60,in=-120](0.25,0.2) to[out=-60,in=60] (0.25,-1.2) to[out=120,in=-60 ](-0.25,-0.5) ;
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.25,-0.5) {\small $\varphi$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,0.2){\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,-1.2) {\footnotesize $\cong$};
\node at (0.7,-0.5) {\footnotesize $\Delta\!^{\ast}$};
\draw[thick] (c2)to[out=60,in=-60](c1)to[out=-130,in=60](a)to[out=-60,in=120](c2); 
\draw[thick] (-0.5,1) to[out=-90,in=120](a)to[out=-120,in=90](-0.5,-2);
\node at (-0.5,-2.2) {\small $X$};\node at (-0.5,1.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(DD1)}}}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,1)--(1,1)--(1,-2)--(0,-2)--cycle;
\draw[thick] (0,1)--(0,-2); 
\node at (0,-2.2) {\small $X$};\node at (0,1.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120](-0.25,-0.5) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (0,1) to[out=-90,in=120](0.25,0.3)to[out=-120,in=60](-0.25,-0.5)to[out=90,in=-90](-0.4,1)--(0,1);
\draw[draw=none,fill=SlateBlue!40](0.5,1)to[out=-90,in=60](0.25,0.3)to[out=-60,in=90](0,-1.5) to[out=60,in=-90](0.75,1)--(0.5,1);
\draw[draw=none,fill=Graphite!40] (0,1) to[out=-90,in=120](0.25,0.3) to[out=60,in=-90](0.5,1)--(0,1);
\node (a1) [circle,draw=black,inner sep=0.3mm,thick,fill=DustyRose!40] at (0,-1.5) {\small $\beta$};
\node (a2) [circle,draw=black,inner sep=0.3mm,thick,fill=DustyRose!40] at (-0.25,-0.5) {\small $\beta$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.25,0.3) {\scriptsize ${\text{BC}}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90] (a2) to[out=120,in=-90] (-0.75,1); 
\draw[thick] (-0.4,1) to[out=-90,in=90] (a2) to[out=60,in=-120] (b) to [out=-60,in=90] (a1); 
\draw[thick] (0.75,1)to[out=-90,in=60](a1); 
\draw[thick] (0,1)to[out=-90,in=120](b) to[out=60,in=-90] (0.5,1);
\node at (0.9,1.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.4,1.2) {\small $f_1^{\ast}$};
\node at (0,1.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.45,1.2) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40](-1.25,2)to[out=-90,in=120] (-1,0.5)to[out=-120,in=120,looseness=1.2](-0.5,-1)to[out=-120,in=90](-0.75,-2)--(1.5,-2)--(1.5,2)--(-1.25,2);
\draw[draw=none,fill=SlateBlue!40] (-0.75,2)to[out=-90,in=60](-1,0.5)to[out=-60,in=120](-0.7,0)to[out=60,in=-120](0,1.5)to[out=-60,in=120,looseness=1.2] (0.1,0.8)to[out=60,in=-90](0.5,2)--(-0.75,2);
\draw[draw=none,fill=SlateBlue!40] (0.9,2)to[out=-90,in=60](0.2,0.1)to[out=120,in=-60,looseness=1.2](0.1,0.8)to[out=-120,in=60](-0.5,-1)to[out=-60,in=120](-0.2,-1.5)to[out=60,in=-90](1.25,2)--(0.9,2);
\draw[draw=none,fill=Graphite!40](0.9,2)to[out=-90,in=60](0.2,0.1)to[out=120,in=-60,looseness=1.2](0.1,0.8)to[out=60,in=-90](0.5,2)--(0.9,2);
\node (a1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.5,-1) {\small $\varphi$};
\node (a2) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,0.5) {\small $\varphi$};
\node (e1) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.2,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (e2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.7,0) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,0.8) {\footnotesize $\cong$};
\node (n) [circle,draw=black,inner sep=0.15mm,thick,fill=white] at (0,1.5) {\footnotesize $\eta\!_{f\!_2}$};
\node (e) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.2,0.1) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\draw[thick] (-0.75,-2)to[out=90,in=-120] (a1)to[out=-60,in=120](e1) to[out=60,in=-90](1.25,2);
\draw[thick] (0.5,2)to[out=-90,in=60](c)to[out=-60,in=120] (e) to[out=60,in=-90](0.9,2);
\draw[thick] (-0.75,2)to[out=-90,in=60](a2)to[out=-60,in=120](e2) to[out=60,in=-120] (n) to[out=-60,in=120] (c)to[out=-120,in=60](a1);
\draw[thick] (-1.25,2)to[out=-90,in=120](a2)to[out=-120,in=120] (a1);
\node at (1.375,2.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.75,2.2) {\small $f_1^{\ast}$};
\node at (0.475,2.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.9,2.2) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-1.25,2.2) {\small $X$};\node at (-0.75,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40](-1.25,2)to[out=-90,in=120] (-1,1.1)to[out=-120,in=120,looseness=1.2](-1,-0.2)to[out=-120,in=90](-1.25,-2)--(1.5,-2)--(1.5,2)--(-1.25,2);
\draw[draw=none,fill=SlateBlue!40] (-0.75,2)to[out=-90,in=60](-1,1.1)to[out=-60,in=120](-0.3,0.45) to[out=60,in=-90](0,2)--(-0.75,2);
\draw[draw=none,fill=SlateBlue!40] (-0.3,0.45) to[out=-120,in=60](-1,-0.2) to[out=-60,in=120](0.5,-1.65)to[out=60,in=-90](1.25,2)--(1,2)to[out=-90,in=60](0.5,-1)to[out=120,in=-60](-0.3,0.45);
\draw[draw=none,fill=Graphite!40](0,2)to[out=-90,in=60](-0.3,0.45)to[out=-60,in=120](0.5,-1)to[out=60,in=-90](1,2)--(0,2);
\node (a1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,-0.2) {\small $\varphi$};
\node (a2) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,1.1) {\small $\varphi$};
\node (e1) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.5,-1.65) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.3,0.45) {\footnotesize $\cong$};
\node (e) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.5,-1) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\draw[thick] (-1.25,-2)to[out=90,in=-120] (a1)to[out=-60,in=120](e1) to[out=60,in=-90](1.25,2);
\draw[thick] (0,2)to[out=-90,in=60](c)to[out=-60,in=120] (e) to[out=60,in=-90](1,2);
\draw[thick] (-0.75,2)to[out=-90,in=60](a2)to[out=-60,in=120] (c)to[out=-120,in=60](a1);
\draw[thick] (-1.25,2)to[out=-90,in=120](a2)to[out=-120,in=120] (a1);
\node at (1.375,2.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.75,2.2) {\small $f_1^{\ast}$};
\node at (0,2.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.9,2.2)  {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-1.25,2.2) {\small $X$};\node at (-1.25,-2.2) {\small $X$};
\end{tikzpicture}}  \quad\quad\quad\quad\quad\quad\quad\,

\,\quad\quad\quad\quad\quad\quad\quad\raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(DD2)}}}}{=}$}\raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-1.25,2)to[out=-90,in=120,looseness=1.2](-1,0.45)to[out=-120,in=90,looseness=1.2](-1.25,-2)--(1.5,-2)--(1.5,2)--(-1.25,2);
\draw[draw=none,fill=SlateBlue!40] (-0.6,2) to[out=-90,in=120](-0.3,1.1)to[out=60,in=-90](0,2)--(-0.6,2);
\draw[draw=none,fill=SlateBlue!40]  (-1,0.45) to[out=60,in=-120](-0.3,1.1)to[out=-60,in=60](-0.3,-0.2)to[out=120,in=-60](-1,0.45);
\draw[draw=none,fill=SlateBlue!40] (-0.3,-0.2)to[out=-60,in=120](0.5,-1) to[out=60,in=-90](1,2)--(1.25,2)to[out=-90,in=60](0.5,-1.65) to[out=120,in=-120,looseness=1.2](-0.3,-0.2);
\draw[draw=none,fill=Graphite!40](0,2)to[out=-90,in=60](-0.3,1.1)to[out=-60,in=60](-0.3,-0.2)to[out=-60,in=120](0.5,-1)to[out=60,in=-90](1,2)--(0,2);
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,0.45) {\small $\varphi$};
\node (e1) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.5,-1.65) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.3,-0.2) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.3,1.1) {\footnotesize $\cong$};
\node (e) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.5,-1) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\draw[thick] (-1.25,-2)to[out=90,in=-120] (a) to[out=120,in=-90](-1.25,2);
\draw[thick]   (-0.6,2)to[out=-90,in=120] (c2)to[out=60,in=-90] (0,2);
\draw[thick] (c1)to[out=120,in=-60](a)to[out=60,in=-120]  (c2) to[out=-60,in=60](c1)to[out=-60,in=120](e) to[out=60,in=-90](1,2);
\draw[thick]  (c1)to[out=-120,in=120] (e1) to[out=60,in=-90](1.25,2);
\node at (1.375,2.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.6,2.2) {\small $f_1^{\ast}$};
\node at (0,2.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.9,2.2) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-1.25,2.2) {\small $X$};\node at (-1.25,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-1.25,2)to[out=-90,in=120,looseness=1.2](-1,-1)to[out=-120,in=90](-1.25,-2)--(1.5,-2)--(1.5,2)--(-1.25,2);
\draw[draw=none,fill=SlateBlue!40] (-1,2) to[out=-90,in=120](-0.75,1.1)to[out=60,in=-90](-0.5,2);
\draw[draw=none,fill=SlateBlue!40] (1.25,2)to[out=-90,in=60] (0.75,-1.25) to[out=120,in=-120,looseness=1.2] (0.5,0.1) to[out=-60,in=120](0.75,-0.65)to[out=60,in=-90,looseness=1.2](1,2)--(1.25,2);
\draw[draw=none,fill=SlateBlue!40](-0.75,1.1) to[out=-120,in=60,looseness=1.2](-1,-1) to[out=-60,in=120](-0.7,-1.5)to[out=60,in=-120](0.25,0.8)   to[out=-60,in=120](0.5,0.1) to[out=60,in=-60](0.25,1.5)to[out=-120,in=60](-0.5,0)to[out=120,in=-60](-0.75,1.1);
\draw[draw=none,fill=Graphite!40](-0.5,2)to[out=-90,in=60](-0.75,1.1)to[out=-60,in=120](-0.5,0) to[out=60,in=-120](0.25,1.5)to[out=-60,in=60](0.5,0.1)to[out=-60,in=120](0.75,-0.65)to[out=60,in=-90,looseness=1.2](1,2)--(-0.5,2);
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,-1) {\small $\varphi$};
\node (n) [circle,draw=black,inner sep=0.15mm,thick,fill=white] at (0.25,0.8) {\scriptsize $\eta\!_{f\!_2}$};
\node (n1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.25,1.5) {\footnotesize $\eta_{\pi}$};
\node (e) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (-0.7,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (e1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.75,-0.65) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\node (e2) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.75,-1.25) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0.1) {\footnotesize $\cong$};
\node (c) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.75,1.1) {\footnotesize $\cong$};
\node (ep) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (-0.5,0) {\footnotesize $\varepsilon_{\pi}$};
\draw[thick] (-1,2) to[out=-90,in=120] (c) to[out=60,in=-90] (-0.5,2);
\draw[thick] (-1.25,-2)to[out=90,in=-120] (a) to[out=120,in=-90](-1.25,2);
\draw[thick]  (n1)to[out=-60,in=60](c1)to[out=-120,in=120] (e2) to[out=60,in=-90](1.25,2);
\draw[thick] (n1) to[out=-120,in=60](ep)to[out=120,in=-60](c)to[out=-120,in=60](a)to[out=-60,in=120] (e) to[out=60,in=-120] (n)to[out=-60,in=120] (c1)to[out=-60,in=120](e1) to[out=60,in=-90](1,2);
\node at (1.375,2.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.9,2.2) {\small $f_1^{\ast}$};
\node at (-0.5,2.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.9,2.2) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-1.25,2.2) {\small $X$};\node at (-1.25,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (-0.4,1) to[out=-90,in=120](-0.2,0.3) to[out=60,in=-90](0,1)-- (-0.4,1);
\draw[draw=none,fill=SlateBlue!40](0.35,1) to[out=-90,in=120](0.55,0.3) to[out=60,in=-90](0.75,1)-- (0.5,1);
\draw[draw=none,fill=SlateBlue!40]  (0,-1.5)to[out=90,in=-120](-0.2,0.3)to[out=-60,in=120](0.175,-0.6) to[out=60,in=-120] (0.55,0.3) to[out=-60,in=60](0,-1.5);
\draw[draw=none,fill=Graphite!40] (0,1) to[out=-90,in=60](-0.2,0.3) to[out=-60,in=120](0.175,-0.6)to[out=60,in=-120](0.55,0.3) to[out=120,in=-90](0.35,1)--(0,1);
\node (a1) [circle,draw=black,inner sep=0.3mm,thick,fill=DustyRose!40] at (0,-1.5) {\small $\beta$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.2,0.3) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.55,0.3) {\footnotesize $\cong$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.175,-0.6) {\footnotesize $\varepsilon_{\pi}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (a1) to[out=90,in=-120] (c1) to[out=-60,in=120] (e) to [out=60,in=-120] (c2)to[out=-60,in=60](a1); 
\draw[thick] (0.75,1)to[out=-90,in=60](c2) to[out=120,in=-90](0.35,1); 
\draw[thick] (-0.4,1)to[out=-90,in=120](c1) to[out=60,in=-90](0,1); 
\node at (0.85,1.2) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (-0.4,1.2) {\small $f_1^{\ast}$};
\node at (0,1.2) {\small ${\pi\!^{\ast}_2}$};\node at (0.4,1.2) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (-0.5,1) to [out=-90,in=120] (0,-0.2);
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=60,in=-90] (0.5,1) -- (1,1)--(1,-1)--(0,-1) -- (0,-0.2); 
\draw[draw=none,fill=SageGreen!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0,-0.2); 
\node (a) [circle,draw=black,inner sep=0.65mm,thick,fill=DustyRose!40] at (0,-0.2) {\small $\alpha$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=60,in=-90] (0.5,1); 
\draw[thick] (0,-1)-- (a) to[out=90,in=-90] (0,1); 
\node at (0.5,1.2) {\small $f^{\ast}$};\node at (0,1.2) {\small $f_{!}$};
\node at (-0.5,1.2) {\small $X$};\node at (0,-1.2) {\small $X$};
\end{tikzpicture}} \enspace\raisebox{4em}{$:=$} \enspace
{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,-0.5) to[out=120,in=-90] (-0.5,1) -- (1,1)--(1,-1)--(0,-1)--(0,-0.5);
\draw[draw=none,fill=SageGreen!40] (0.25,0.35)  to[out=120,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0,0); 
\draw[draw=none,fill=SlateBlue!40] (0,-0.5) to[out=90,in=-120](0.25,0.35)to[out=-60,in=60](0,-0.5);
\node (a) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0,-0.5) {$\beta$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.25,0.35) {\scriptsize $\overline{\text{BC}}$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (0,1)to[out=-90,in=120](b) to[out=60,in=-90] (0.5,1); 
\draw[thick] (0,-1)-- (a) to[out=90,in=-120] (b) to[out=-70,in=60](a); 
\node at (0.5,1.2) {\small $f^{\ast}$};\node at (0,1.2) {\small $f_{!}$};
\node at (-0.5,1.2) {\small $X$};\node at (0,-1.2) {\small $X$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (0,-1) to[out=60,in=-60,looseness=1.2](0,0) to[out=-120,in=120,looseness=1.2](0,-1);
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=90,in=-120,looseness=1.2](0,-1) to[out=-60,in=90,looseness=1.2] (0.5,-2) --(-0.5,-2);
\node (a)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,-1) {\scriptsize ${\text{BC}}$};
\node (n) [circle,draw=black,inner sep=0.25mm,thick,fill=DustyRose!40] at (0,0) {\footnotesize $\eta'$};
\draw[thick] (n) to[out=-120,in=120] (a) to[out=60,in=-60](n);
\draw[thick] (-0.5,-2) to[out=90,in=-120](a)to[out=-60,in=90](0.5,-2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$} 
{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (-0.125,-1) to[out=90,in=-140,looseness=1.2](0.1,0.65) to[out=-60,in=50](0.6,-0.6) to[out=120,in=-60](0.1,0)to[out=-120,in=60,looseness=1.2](0.25,-1.5) to[out=120,in=-60](-0.125,-1);
\draw[draw=none,fill=SageGreen!40] (-0.85,-2) to[out=90,in=-120,looseness=1.2](-0.5,-0.5) to[out=-60,in=120,looseness=1.2] (-0.125,-1)to[out=-120,in=90](-0.35,-2) --(-0.85,-2);
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.125,-1) {\footnotesize $\cong$};
\node (e1) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.25,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.5,-0.5) {\scriptsize $\eta_{f}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,0.65){\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.6,-0.6) {\footnotesize $\cong$};
\node (n) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0.1,0) {\footnotesize $\eta\!_{f\!_2}$};
\node at (0.7,0.25) {\footnotesize $\Delta\!^{\ast}$};
\draw[thick] (c2) to[out=120,in=-60] (n) to[out=-110,in=70](e1) to[out=120,in=-60,looseness=1.2](c3) to[out=-120,in=90] (-0.35,-2);
\draw[thick] (c2)to[out=60,in=-60](c1); 
 \draw[thick] (-0.85,-2) to[out=90,in=-120] (n1) to[out=-60,in=120](c3)to[out=90,in=-140] (-0.05,0.525);
\node at (-0.85,-2.2) {\small $f_!$};\node at (-0.35,-2.2) {\small $f^{\ast}$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$}  {\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (0,-0.85) to[out=60,in=-120,looseness=1.2](0.35,-0.1) to[out=-60,in=60](0.35,-1.6) to[out=120,in=-60](0,-0.85);
\draw[draw=none,fill=SageGreen!40] (-0.85,-2) to[out=90,in=-120,looseness=0.85](-0.5,0.5) to[out=-60,in=120,looseness=1.2] (0,-0.85)to[out=-120,in=90](-0.25,-2) --(-0.85,-2);
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0,-0.85) {\footnotesize $\cong$};
\node (n1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.5,0.5) {\scriptsize $\eta_{f}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.35,-0.1){\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.35,-1.6) {\footnotesize $\cong$};
\node at (0.825,-0.85) {\footnotesize $\Delta\!^{\ast}$};
\draw[thick] (c2) to[out=120,in=-60] (c3) to[out=-120,in=90] (-0.25,-2);
\draw[thick] (c2)to[out=60,in=-60](c1); 
 \draw[thick] (-0.85,-2) to[out=90,in=-120,looseness=0.75] (n1) to[out=-60,in=120](c3)to[out=60,in=-120] (c1);
\node at (-0.85,-2.2) {\small $f_!$};\node at (-0.35,-2.2) {\small $f^{\ast}$};
\draw[dotted,fill=none](-0.35,-1.85)--(0.95,-1.85)--(0.95,0.15)--(-0.35,0.15)--cycle;
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize Thm.1.}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SageGreen!40] (-0.85,-2) to[out=90,in=-120,looseness=1](-0.5,0.5) to[out=-60,in=90] (-0.25,-2)--(-0.85,-2);
\node (n1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.5,0.5) {\scriptsize $\eta_{f}$};
 \draw[thick] (-0.85,-2) to[out=90,in=-120,looseness=0.75] (n1) to[out=-60,in=90,looseness=0.75](-0.25,-2);
\node at (-0.85,-2.2) {\small $f_!$};\node at (-0.25,-2.2) {\small $f^{\ast}$};
\draw[dotted,fill=none](-0.35,-1.85)--(0.95,-1.85)--(0.95,0.15)--(-0.35,0.15)--cycle;
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (0,-1.35) to[out=60,in=-60,looseness=1.2](0,-0.5) to[out=-120,in=120,looseness=1.2](0,-1.35);
\draw[draw=none,fill=SlateBlue!40]  (-0.75,1) to[out=-90,in=130] (0,-0.5) to[out=110,in=-120] (0,0.35) to[out=120,in=-90] (-0.25,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40]  (0.75,1) to[out=-90,in=50] (0,-0.5) to[out=70,in=-60] (0,0.35) to[out=60,in=-90] (0.25,1)--(0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=90,in=-105,looseness=0.5](0,-1.35) to[out=-75,in=90,looseness=0.5] (0.5,-2) --(-0.5,-2);
\draw[draw=none,fill=Graphite!40] (-0.25,1) to[out=-90,in=120,looseness=1.2]  (0,0.35) to[out=60,in=-90,looseness=1.2] (0.25,1) --(-0.25,1);
\node (a) [circle,draw=black,inner sep=0.15mm,thick,fill=DustyRose!40] at (0,-0.5) {\footnotesize $\mu'$};
\node (b1)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,-1.35) {\scriptsize ${\text{BC}}$};
\node (b2)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,0.35) {\scriptsize ${\text{BC}}$};
\draw[thick] (-0.75,1) to[out=-90,in=130] (a) to[out=50,in=-90](0.75,1);
\draw[thick] (-0.25,1) to[out=-90,in=120] (b2) to[out=-120,in=110](a) to[out=70,in=-60](b2)to[out=60,in=-90](0.25,1);
\draw[thick] (-0.5,-2) to[out=90,in=-120](b1)to[out=120,in=-120](a) to[out=-60,in=60](b1)to[out=-60,in=90](0.5,-2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\node at (-0.25,1.175) {\small $\pi_2^{\ast}$};\node at (-0.75,1.2) {\small $f_{1}^{\ast}$};
\node at (0.75,1.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.25,1.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ } \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40](0,-1.35)to[out=120,in=-130,looseness=1.2](-0.4,-0.05)to[out=-60,in=120](0,-0.6)to[out=60,in=-120] (0.4,-0.05)to[out=-50,in=60,looseness=1.2](0,-1.35);
\draw[draw=none,fill=SlateBlue!40] (-0.75,2)to[out=-90,in=120](-0.4,-0.05)to[out=60,in=-120](0,0.5)to[out=120,in=-120,looseness=1.2] (0,1.35)to[out=120,in=-90] (-0.25,2)--(-0.75,2);
\draw[draw=none,fill=SlateBlue!40] (0.75,2)to[out=-90,in=60](0.4,-0.05)to[out=120,in=-60](0,0.5)to[out=60,in=-60,looseness=1.2] (0,1.35)to[out=60,in=-90] (0.25,2)--(0.75,2);
\draw[draw=none,fill=Graphite!40] (-0.25,2) to[out=-90,in=120,looseness=1.2]  (0,1.35) to[out=60,in=-90,looseness=1.2] (0.25,2) --(-0.25,2);
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=90,in=-105,looseness=0.5](0,-1.35) to[out=-75,in=90,looseness=0.5] (0.5,-2) --(-0.5,-2);
\draw[draw=none,fill=Graphite!40](0,0.5)to[out=-120,in=60](-0.4,-0.05)to[out=-60,in=120](0,-0.6) to[out=60,in=-120](0.4,-0.05)to[out=120,in=-60](0,0.5);
\node (b2)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,1.35) {\scriptsize ${\text{BC}}$};
\node (b1)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,-1.35) {\scriptsize ${\text{BC}}$};
\node (a) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0,0.5) {\scriptsize $\overline{\text{BC}}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.4,-0.05) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.4,-0.05) {\footnotesize $\cong$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0,-0.6) {\footnotesize $\varepsilon_{\pi}$};
\draw[thick] (-0.5,-2) to[out=90,in=-120](b1)to[out=120,in=-120](c1) to[out=-60,in=120](e)to[out=60,in=-120](c2)to[out=-60,in=60](b1)to[out=-60,in=90](0.5,-2);
\draw[thick] (-0.25,2) to[out=-90,in=120]  (b2) to[out=60,in=-90,looseness=1.2] (0.25,2);
\draw[thick] (-0.75,2) to[out=-90,in=120] (c1) to[out=60,in=-120] (a) to[out=120,in=-120](b2)to[out=-60,in=60] (a) to[out=-60,in=120] (c2) to[out=60,in=-90](0.75,2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\node at (-0.25,2.175) {\small $\pi_2^{\ast}$};\node at (-0.75,2.2) {\small $f_{1}^{\ast}$};
\node at (0.75,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.25,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (5.1)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=Graphite!40] (-0.25,2)to[out=-90,in=60](-0.4,0.55)  to[out=-60,in=120,looseness=1.2]  (0,0)to[out=60,in=-120] (0.4,0.55) to[out=120,in=-90,looseness=1.2] (0.25,2) --(-0.25,2);
\draw[draw=none,fill=SlateBlue!40] (-0.75,2)to[out=-90,in=120](-0.4,0.55)to[out=60,in=-90,looseness=1.2] (-0.25,2);
\draw[draw=none,fill=SlateBlue!40] (0.75,2)to[out=-90,in=60](0.4,0.55)to[out=120,in=-90,looseness=1.2] (0.25,2);
\draw[draw=none,fill=SlateBlue!40](0,-0.75)to[out=120,in=-130,looseness=1.2](-0.4,0.55)to[out=-60,in=120](0,0)to[out=60,in=-120] (0.4,0.55)to[out=-50,in=60,looseness=1.2](0,-0.75);
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=90,in=-120](0,-0.75) to[out=-60,in=90] (0.5,-2) --(-0.5,-2);
\node (b1)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,-0.75) {\scriptsize ${\text{BC}}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.4,0.55) {\footnotesize $\cong$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.4,0.55) {\footnotesize $\cong$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0,0) {\footnotesize $\varepsilon_{\pi}$};
\draw[thick] (-0.5,-2) to[out=90,in=-120](b1)to[out=120,in=-120](c1) to[out=-60,in=120](e)to[out=60,in=-120](c2)to[out=-60,in=60](b1)to[out=-60,in=90](0.5,-2);
\draw[thick] (-0.25,2) to[out=-90,in=60]  (c1); 
\draw[thick] (c2) to[out=120,in=-90] (0.25,2);
\draw[thick] (-0.75,2) to[out=-90,in=120] (c1);
\draw[thick ] (c2) to[out=60,in=-90](0.75,2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\node at (-0.25,2.175) {\small $\pi_2^{\ast}$};\node at (-0.75,2.2) {\small $f_{1}^{\ast}$};
\node at (0.75,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.25,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ } 
\raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SageGreen!40] (-1.2,-2) to[out=90,in=-120,looseness=1.1](-0.75,-0.5) to[out=-60,in=120] (-0.375,-1) to[out=-120,in=90] (-0.7,-2) --(-1.2,-2);
\draw[draw=none,fill=SlateBlue!40] (-1,2)to[out=-90,in=120](-0.75,0.55)to[out=60,in=-90,looseness=1.2] (-0.5,2);
\draw[draw=none,fill=SlateBlue!40] (1.2,2)to[out=-90,in=50,looseness=1.2](0.75,-1.25)to[out=130,in=-130](0.5,0.1)to[out=-60,in=120](0.75,-0.65)to[out=60,in=-90,looseness=1.3](0.7,2)--(1.2,2);
\draw[draw=none,fill=SlateBlue!40](-0.75,0.55)to[out=-60,in=120](-0.325,0)to[out=60,in=-130,looseness=1.3](0.25,1.5)to[out=-55,in=60,looseness=1.3](0.5,0.1)to[out=110,in=-70](0.25,0.8)to[out=-120,in=60](0.0,-1.5)to[out=120,in=-60](-0.375,-1)to[out=60,in=-120,looseness=1.5](-0.75,0.55);
\draw[draw=none,fill=Graphite!40](-0.5,2)to[out=-90,in=60] (-0.75,0.55)to[out=-60,in=120](-0.325,0)to[out=60,in=-130,looseness=1.3](0.25,1.5)to[out=-55,in=60,looseness=1.3](0.5,0.1)to[out=-70,in=110](0.75,-0.65)to[out=60,in=-90,looseness=1.3](0.7,2)--(-0.5,2);
 \node (n) [circle,draw=black,inner sep=0.15mm,thick,fill=white] at (0.25,0.8) {\scriptsize $\eta\!_{f\!_2}$};
\node (n1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.25,1.5) {\footnotesize $\eta_{\pi}$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (-0.325,0) {\footnotesize $\varepsilon_{\pi}$};
\node (e1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.75,-0.65) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\node (e2) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.75,-1.25) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0.1) {\footnotesize $\cong$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.75,0.55) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.375,-1) {\footnotesize $\cong$};
\node (e11) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.0,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n11) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.75,-0.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-1,2) to[out=-90,in=120] (c1) to[out=60,in=-90] (-0.5,2);
\draw[thick]  (n1)to[out=-50,in=60](c2)to[out=-120,in=130] (e2) to[out=50,in=-90](1.2,2);
\draw[thick] (c1)to[out=-60,in=120](e) to[out=60,in=-130] (n1);
\draw[thick] (-0.7,-2)to[out=90,in=-120](c3)to[out=-60,in=120](e11) to[out=60,in=-120] (n)to[out=-60,in=120] (c2)to[out=-60,in=120](e1) to[out=60,in=-90](0.7,2);
\draw[thick] (-1.2,-2) to[out=90,in=-120](n11)to[out=-60,in=120](c3)to[out=60,in=-120](c1);
\node at (-1.2,-2.2) {\small $f_!$};\node at (-0.7,-2.2) {\small $f^{\ast}$};
\node at (-0.5,2.175) {\small $\pi_2^{\ast}$};\node at (-1,2.2) {\small $f_{1}^{\ast}$};
\node at (1.2,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.7,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}}\quad\quad\enspace

\,\quad\raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SageGreen!40] (-1.2,-2) to[out=90,in=-130,looseness=1](-0.6,1.5) to[out=-50,in=110,looseness=1.5] (-0.125,0.35) to[out=-110,in=90] (-0.4,-2) --(-1.2,-2);
\draw[draw=none,fill=SlateBlue!40] (-0.1,2) to[out=-90,in=120] (0.15,1)  to[out=60,in=-90] (0.4,2)--(-0.1,2);
\draw[draw=none,fill=SlateBlue!40](0.15,1)to[out=-60,in=60,looseness=1.2] (0.15,-0.3) to[out=110,in=-70] (-0.125,0.35)to[out=70,in=-110] (0.15,1);
\draw[draw=none,fill=SlateBlue!40](0.15,-0.3) to[out=-130,in=130](0.5,-1.5)to[out=50,in=-90,looseness=1.2](1.2,2)--(0.7,2) to[out=-90,in=60,looseness=1.2](0.5,-0.9)to[out=110,in=-60](0.15,-0.3);
\draw[draw=none,fill=Graphite!40] (0.4,2)to[out=-90,in=60](0.15,1)to[out=-60,in=60,looseness=1.2](0.15,-0.3)to[out=-60,in=120](0.5,-0.9)to[out=60,in=-90,looseness=1.2](0.7,2)--(0.4,2);
\node (e1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.5,-0.9) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\node (e2) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.5,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.15,-0.3) {\footnotesize $\cong$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.15,1) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.125,0.35) {\footnotesize $\cong$};
\node (n11) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.6,1.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.1,2) to[out=-90,in=120] (c1) to[out=60,in=-90] (0.4,2);
\draw[thick] (c1)to[out=-60,in=60](c2)to[out=-60,in=120](e1) to[out=60,in=-90](0.7,2);
\draw[thick] (c1)to[out=-120,in=60] (c3)to[out=-60,in=120](c2)to[out=-120,in=130] (e2) to[out=50,in=-90](1.2,2);
\draw[thick] (-1.2,-2) to[out=90,in=-130,looseness=0.75](n11)to[out=-50,in=110](c3)to[out=-110,in=90](-0.4,-2);
\node at (-1.2,-2.2) {\small $f_!$};\node at (-0.4,-2.2) {\small $f^{\ast}$};
\node at (0.35,2.175) {\small $\pi_2^{\ast}$};\node at (-0.1,2.2) {\small $f_{1}^{\ast}$};
\node at (1.25,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.75,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\draw[dotted,fill=none](-0.45,-0.55)--(0.5,-0.55)--(0.5,1.25)--(-0.45,1.25)--cycle;
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\footnotesize Thm.1.}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40] (0,2) to[out=-90,in=60,looseness=1.2] (-0.125,1)  to[out=-70,in=110] (0.15,0.35)to[out=70,in=-90](0.4,2)--(0,2);
\draw[draw=none,fill=SageGreen!40] (-1.2,-2) to[out=90,in=-130,looseness=1](-0.6,1.5) to[out=-50,in=110] (-0.125,1) to[out=-120,in=120,looseness=1.2]  (-0.125,-0.3) to[out=-120,in=90] (-0.4,-2) --(-1.2,-2);
\draw[draw=none,fill=SlateBlue!40] (0.5,-1.5)to[out=50,in=-90,looseness=1.2](1.2,2)--(0.7,2) to[out=-90,in=60,looseness=1.2](0.5,-0.9)to[out=125,in=-60](0.15,0.35) to[out=-110,in=70](-0.125,-0.3)to[out=-60,in=130](0.5,-1.5);
\draw[draw=none,fill=Graphite!40] (0.4,2)to[out=-90,in=60](0.15,0.35)to[out=-60,in=120,looseness=1.2](0.5,-0.9) to[out=60,in=-90,looseness=1.2](0.7,2)--(0.4,2);
\node (e1) [circle,draw=black,inner sep=0.25mm,thick,fill=white] at (0.5,-0.9) {\footnotesize $\varepsilon\!_{\pi\!_1}$};
\node (e2) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.5,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.125,-0.3) {\footnotesize $\cong$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.125,1) {\footnotesize $\cong$};
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.15,0.35) {\footnotesize $\cong$};
\node (n11) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.6,1.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.4,-2)to[out=90,in=-120] (c2)to[out=-60,in=130] (e2)to[out=50,in=-90](1.2,2);
\draw[thick]  (c1) to[out=60,in=-90] (0,2);
\draw[thick] (c1)to[out=-60,in=120](c3)to[out=-60,in=120](e1) to[out=60,in=-90](0.7,2);
\draw[thick] (c1)to[out=-120,in=120]  (c2)to[out=60,in=-120] (c3) to[out=70,in=-90](0.4,2);
\draw[thick] (-1.2,-2) to[out=90,in=-130,looseness=0.75](n11)to[out=-50,in=110](c1);
\node at (-1.2,-2.2) {\small $f_!$};\node at (-0.4,-2.2) {\small $f^{\ast}$};
\node at (0.35,2.175) {\small $\pi_2^{\ast}$};\node at (-0.1,2.2) {\small $f_{1}^{\ast}$};
\node at (1.25,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.75,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\draw[dotted,fill=none](-0.45,-0.55)--(0.5,-0.55)--(0.5,1.25)--(-0.45,1.25)--cycle;
\end{tikzpicture}}\! \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$} \raisebox{-1.35em}{\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1.5,2)--(1.5,2)--(1.5,-2)--(-1.5,-2)--cycle;
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=95,in=-125,looseness=1.4](-1,0.2)to[out=-60,in=120](-0.625,-0.3)to[out=-130,in=120,looseness=1.3](-0.15,-1.5)to[out=60,in=-120,looseness=1.2](0.25,-0.1) to[out=-60,in=120](0.625,-0.6)to[out=-120,in=90,looseness=1.2](0.5,-2)--(-0.5,-2);
\draw[draw=none,fill=Graphite!40] (0,2)to[out=-85,in=50,looseness=1.4](0.2,1)to[out=-60,in=120,looseness=1.1](0.575,0.5)to[out=60,in=-85,looseness=1.5](0.5,2)--(0,2);
\draw[draw=none,fill=SlateBlue!40] (-1,2)to[out=-85,in=60,looseness=1.4](-0.625,-0.3)to[out=-60,in=120](-0.25,-0.8)to[out=60,in=-120,looseness=1.4](-0.175,1.5)to[out=-60,in=120](0.2,1)to[out=50,in=-90,looseness=1.4](0,2)--(-1,2);
\draw[draw=none,fill=SlateBlue!40](0.5,2)to[out=-85,in=55,looseness=1.4](0.575,0.5)to[out=120,in=-60](0.2,1)to[out=-125,in=55,looseness=1.4](0.625,-0.6)to[out=-60,in=120](1,-1.1)to[out=60,in=-90,looseness=1.4](1,2)--(0.5,2);
\node (c3) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,1) {\footnotesize $\cong$};
\node (e3) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.575,0.5) {\scriptsize $\varepsilon\!_{\pi\!_1}$};
\node (n3) [circle,draw=black,inner sep=0.15mm,thick,fill=white] at (-0.175,1.5) {\scriptsize $\eta\!_{f\!_2}$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.625,-0.3) {\footnotesize $\cong$};
\node (e1) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (-0.25,-0.8) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-1,0.2) {\scriptsize $\eta_{f}$};
\node (c2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.625,-0.6) {\footnotesize $\cong$};
\node (e2) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (1,-1.1) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n2) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (0.25,-0.1) {\scriptsize $\eta_{f}$};
\node (e) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.15,-1.5) {\scriptsize $\varepsilon_{f}$};
\draw[thick] (e1)to[out=60,in=-120] (n3)to[out=-60,in=120] (c3)to[out=-120,in=60] (c2);
\draw[thick] (0,2) to[out=-90,in=60](c3)to[out=-60,in=120](e3)to[out=60,in=-90](0.5,2);
\draw[thick] (-0.5,-2)to[out=90,in=-120](n1)to[out=-60,in=120] (c1)to[out=-120,in=120](e) to[out=60,in=-120](n2) to[out=-60,in=120](c2)to[out=-120,in=90](0.5,-2);
\draw[thick] (e1)to[out=120,in=-60] (c1) to[out=60,in=-90](-1,2);
\draw[thick] (1,2)to[out=-90,in=60](e2)to[out=120,in=-60] (c2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\node at (0,2.175) {\small $\pi_2^{\ast}$};\node at (-1,2.2) {\small $f_{1}^{\ast}$};
\node at (1,2.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.5,2.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ }  {\begin{tikzpicture}
\draw[draw=none,fill=DustyRed!40](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=SlateBlue!40]  (-0.75,1) to[out=-90,in=120] (-0.5,-0.5) to[out=60,in=-120] (0,0.35) to[out=120,in=-90] (-0.25,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40]  (0.75,1) to[out=-90,in=60] (0.5,-0.5) to[out=120,in=-60] (0,0.35) to[out=60,in=-90] (0.25,1)--(0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.5,-2) to[out=90,in=-105,looseness=0.75](0,-1.35) to[out=-75,in=90,looseness=0.75] (0.5,-2) --(-0.5,-2);
\draw[draw=none,fill=SageGreen!40]  (-0.5,-0.5) to[out=-120,in=130,looseness=1.5](0,-1.35) to[out=110,in=-60](-0.5,-0.5);
\draw[draw=none,fill=SageGreen!40]  (0.5,-0.5) to[out=-120,in=70](0,-1.35) to[out=50,in=-60,looseness=1.5](0.5,-0.5);
\draw[draw=none,fill=Graphite!40] (-0.25,1) to[out=-90,in=120,looseness=1.5]  (0,0.35) to[out=60,in=-90,looseness=1.5] (0.25,1) --(-0.25,1);
\node (a) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0,-1.35) {\footnotesize $\mu$};
\node (b11)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (-0.5,-0.5) {\scriptsize ${\text{BC}}$};
\node (b12)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.5,-0.5) {\scriptsize ${\text{BC}}$};
\node (b2)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0,0.35) {\scriptsize ${\text{BC}}$};
\draw[thick] (0.25,1) to[out=-90,in=60] (b2) to[out=-60,in=120](b12) to[out=60,in=-90](0.75,1);
\draw[thick] (-0.25,1) to[out=-90,in=120] (b2) to[out=-120,in=60](b11) to[out=120,in=-90](-0.75,1);
\draw[thick] (-0.5,-2) to[out=90,in=-120](a)to[out=130,in=-120](b11) to[out=-60,in=110](a)to[out=70,in=-120](b12)to[out=-60,in=50] (a)to[out=-60,in=90](0.5,-2);
\node at (-0.5,-2.2) {\small $f_!$};\node at (0.5,-2.2) {\small $f^{\ast}$};
\node at (-0.25,1.175) {\small $\pi_2^{\ast}$};\node at (-0.75,1.2) {\small $f_{1}^{\ast}$};
\node at (0.75,1.175) {\small $(\!{f_2}\!)\kern-1pt_!$};\node at (0.25,1.175) {\small $(\!{\pi\!_1}\!)\kern-1pt_!$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (0,-1.5)to[out=90,in=-120](0.2,0) to[out=-60,in=60,looseness=1.2](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0,-1.5) {\small $\alpha$};
\node (m) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.2,0) {\footnotesize $\eta_{f}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (m) to[out=-120,in=90] (a1) to[out=60,in=-60](m); 
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ } {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40](0.2,-0.5)to[out=120,in=-120,looseness=1.2](0.2,0.4)to[out=-60,in=60,looseness=1.2](0.2,-0.5);
\draw[draw=none,fill=SlateBlue!40] (0,-1.5)to[out=90,in=-120](0.2,-0.5) to[out=-60,in=60,looseness=1.2](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (a) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.5) {\scriptsize $\overline{\text{BC}}$};
\node (m) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.2,0.4) {\footnotesize $\eta_{f}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (a) to[out=-120,in=90] (a1) to[out=60,in=-60](a); 
\draw[thick] (a) to[out=120,in=-120] (m) to[out=-60,in=60](a);  
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small {\sf ($\eta'$-trans)}}}{=}$ } {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40](0.2,-0.7)to[out=120,in=-120,looseness=1.2](0.2,-0.05)to[out=-60,in=60,looseness=1.2](0.2,-0.7);
\draw[draw=none,fill=SlateBlue!40] (0,-1.5)to[out=90,in=-120](0.2,-0.7) to[out=-60,in=60,looseness=1.2](0,-1.5);
\draw[draw=none,fill=SlateBlue!40](0.2,-0.05)to[out=120,in=-120,looseness=1.2](0.2,0.6)to[out=-60,in=60,looseness=1.2](0.2,-0.05);
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (a) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.7) {\scriptsize $\overline{\text{BC}}$};
\node (b2)  [rectangle,draw=black,inner sep=0.5mm,fill=DustyRose!40,rounded corners=0.5mm] at (0.2,-0.05) {\scriptsize ${\text{BC}}$};
\node (m) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.2,0.6) {\footnotesize $\eta'$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (a) to[out=-120,in=90] (a1) to[out=60,in=-60](a); 
\draw[thick] (a) to[out=120,in=-120] (b2) to[out=-60,in=60](a);  
\draw[thick] (b2) to[out=120,in=-120] (m) to[out=-60,in=60](b2);  
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (5.1)}}{=}$}
{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (0,-1.5)to[out=90,in=-120](0.2,0) to[out=-60,in=60,looseness=1.2](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (m) [circle,draw=black,inner sep=0.35mm,thick,fill=DustyRose!40] at (0.2,0) {\footnotesize $\eta'$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (m) to[out=-120,in=90] (a1) to[out=60,in=-60](m); 
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(AC1)}}}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,1)--(1,1)--(1,-2)--(0,-2)--cycle;
\draw[thick] (0,1)--(0,-2); 
\node at (0,-2.2) {\small $X$};\node at (0,1.2) {\small $X$};
\end{tikzpicture}} 

{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120](-0.25,-0.5) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.25,-0.5)to[out=90,in=-90](-0.4,1)--(0,1)to[out=-90,in=60](-0.25,-0.5);
\draw[draw=none,fill=SageGreen!40] (0,-1.5)to[out=90,in=-90](0.4,1)--(0.75,1)to[out=-90,in=60](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0,-1.5) {\small $\alpha$};
\node (a2) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (-0.25,-0.5) {\small $\alpha$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90] (a2) to[out=120,in=-90] (-0.75,1); 
\draw[thick] (-0.4,1) to[out=-90,in=90] (a2) to[out=60,in=-90](0,1); 
\draw[thick] (0.75,1)to[out=-90,in=60](a1) to[out=90,in=-90](0.4,1); 
\node at (0.75,1.2) {\small $f^{\ast}$};\node at (-0.4,1.2) {\small $f_!$};
\node at (0,1.2) {\small $f^{\ast}$};\node at (0.4,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ } {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120](-0.25,-0.5) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.15,0.4)to[out=120,in=-90](-0.4,1)--(0,1)to[out=-90,in=60](-0.15,0.4);
\draw[draw=none,fill=SageGreen!40] (0.55,0.4) to[out=120,in=-90](0.4,1)--(0.75,1)to[out=-90,in=60](0.55,0.4);
\draw[draw=none,fill=SlateBlue!40]  (0,-1.5) to[out=90,in=-120](0.55,0.4) to[out=-55,in=60] (0,-1.5) ;
\draw[draw=none,fill=SlateBlue!40]  (-0.25,-0.5) to[out=90,in=-120](-0.15,0.4) to[out=-55,in=60] (-0.25,-0.5) ;
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (a2) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (-0.25,-0.5) {\small $\beta$};
\node (b1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.15,0.4) {\scriptsize $\overline{\text{BC}}$};
\node (b2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.55,0.4) {\scriptsize $\overline{\text{BC}}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90] (a2) to[out=120,in=-90] (-0.75,1); 
\draw[thick] (-0.4,1) to[out=-90,in=120] (b1) to[out=60,in=-90](0,1); 
\draw[thick] (a2) to[out=90,in=-120] (b1) to[out=-60,in=60](a2); \draw[thick] (a1) to[out=90,in=-120] (b2) to[out=-60,in=60,looseness=0.75](a1); 
\draw[thick] (0.75,1)to[out=-90,in=60](b2) to[out=120,in=-90](0.4,1); 
\node at (0.9,1.2) {\small $f^{\ast}$};\node at (-0.4,1.2) {\small $f_!$};
\node at (0,1.2) {\small $f^{\ast}$};\node at (0.45,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\footnotesize {\sf{(AC2)}}}}{=}$} {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120](0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.15,0.4)to[out=120,in=-90](-0.4,1)--(0,1)to[out=-90,in=60](-0.15,0.4);
\draw[draw=none,fill=SageGreen!40] (0.55,0.4) to[out=120,in=-90](0.4,1)--(0.75,1)to[out=-90,in=60](0.55,0.4);
\draw[draw=none,fill=SlateBlue!40] (0,-1.5)to[out=90,in=-120](0.2,-0.5)to[out=-55,in=60,looseness=1.2] (0,-1.5);
\draw[draw=none,fill=SlateBlue!40](0.2,-0.5)to[out=130,in=-125,looseness=1.2] (-0.15,0.4)to[out=-60,in=110](0.2,-0.5);
\draw[draw=none,fill=SlateBlue!40](0.2,-0.5)to[out=80,in=-120] (0.55,0.4)to[out=-55,in=50,looseness=1.2](0.2,-0.5);
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (a) [circle,draw=black,inner sep=0.15mm,thick,fill=DustyRose!40] at (0.2,-0.5) {\footnotesize $\mu'$};
\node (b1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.15,0.4) {\scriptsize $\overline{\text{BC}}$};
\node (b2) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.55,0.4) {\scriptsize $\overline{\text{BC}}$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (-0.4,1) to[out=-90,in=120] (b1) to[out=60,in=-90](0,1); 
\draw[thick] (a) to[out=130,in=-120] (b1) to[out=-60,in=110](a); \draw[thick] (a) to[out=80,in=-120] (b2) to[out=-60,in=50](a); 
\draw[thick] (0.75,1)to[out=-90,in=60](b2) to[out=120,in=-90](0.4,1); 
\draw[thick](a1) to[out=90,in=-120] (a) to[out=-60,in=60](a1);
\node at (0.9,1.2) {\small $f^{\ast}$};\node at (-0.4,1.2) {\small $f_!$};
\node at (0,1.2) {\small $f^{\ast}$};\node at (0.45,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\small {\sf ($\mu'$-trans)}}}{=}$ } {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (0.2,0.4)to[out=120,in=-90,looseness=1](-0.4,1)--(0,1)to[out=-90,in=110](0.2,0.4);
\draw[draw=none,fill=SageGreen!40] (0.2,0.4)to[out=90,in=-90,looseness=1.2](0.4,1)--(0.75,1)to[out=-90,in=60](0.2,0.4);
\draw[draw=none,fill=SageGreen!40](0.2,-0.5)to[out=120,in=-120,looseness=1.2](0.2,0.4)to[out=-60,in=60,looseness=1.2](0.2,-0.5);
\draw[draw=none,fill=SlateBlue!40] (0,-1.5)to[out=90,in=-120](0.2,-0.5) to[out=-60,in=60,looseness=1.2](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.45mm,thick,fill=white] at (0,-1.5) {\small $\beta$};
\node (a) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.2,-0.5) {\scriptsize $\overline{\text{BC}}$};
\node (m) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0.2,0.4) {\footnotesize $\mu$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (a) to[out=-120,in=90] (a1) to[out=60,in=-60](a); 
\draw[thick] (a) to[out=120,in=-120] (m) to[out=-60,in=60](a);  
\draw[thick] (0.75,1)to[out=-90,in=50](m) to[out=80,in=-90](0.4,1); 
\draw[thick] (-0.4,1)to[out=-90,in=130](m) to[out=110,in=-90](0,1); 
\node at (0.9,1.2) {\small $f^{\ast}$};\node at (-0.4,1.2) {\small $f_!$};
\node at (0,1.2) {\small $f^{\ast}$};\node at (0.45,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}}\raisebox{5.25em}{$\overset{\mbox{\small def.}}{=}$ } {\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (0,-1.5) -- (0,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SageGreen!40] (0.2,0)to[out=130,in=-90](-0.4,1)--(0,1)to[out=-90,in=110](0.2,0);
\draw[draw=none,fill=SageGreen!40] (0.2,0) to[out=80,in=-90](0.4,1)--(0.75,1)to[out=-90,in=50](0.2,0);
\draw[draw=none,fill=SageGreen!40] (0,-1.5)to[out=90,in=-120](0.2,0) to[out=-60,in=60,looseness=1.2](0,-1.5);
\node (a1) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0,-1.5) {\small $\alpha$};
\node (m) [circle,draw=black,inner sep=0.5mm,thick,fill=DustyRose!40] at (0.2,0) {\footnotesize $\mu$};
\draw[thick] (0,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (m) to[out=-120,in=90] (a1) to[out=60,in=-60](m); 
\draw[thick] (0.75,1)to[out=-90,in=50](m) to[out=80,in=-90](0.4,1); 
\draw[thick] (-0.4,1)to[out=-90,in=130](m) to[out=110,in=-90](0,1); 
\node at (0.9,1.2) {\small $f^{\ast}$};\node at (-0.4,1.2) {\small $f_!$};
\node at (0,1.2) {\small $f^{\ast}$};\node at (0.45,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (0,-2.2) {\small $X$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (-0.25,-1.5)  -- (-0.25,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (0.125,-0.5) to[out=-60,in=60](0.5,-1)to[out=60,in=-60](0.5,0.5) to[out=-120,in=60] (0.125,-0.5);
\draw[draw=none,fill=SageGreen!40] (-0.25,-1.5) to[out=60,in=-120](0.125,-0.5) to[out=120,in=-60](-0.25,0) to[out=-120,in=90,looseness=1.5](-0.25,-1.5);
\draw[draw=none,fill=SageGreen!40] (0.5,0.5)to[out=60,in=-90](0.75,1)--(0.25,1)to[out=-90,in=120] (0.5,0.5);
\node (a1) [circle,draw=black,inner sep=0.65mm,thick,fill=white] at (-0.25,-1.5) {\small $\alpha$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.125,-0.5) {\footnotesize $\cong$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0.5) {\scriptsize $\overline{\text{BC}}$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.5,-1) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.25,0) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.25,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (0.75,1) to[out=-90,in=60] (b) to[out=120,in=-90] (0.25,1);
\draw[thick] (c1) to[out=60,in=-120] (b) to[out=-60,in=60] (e) to[out=120,in=-60](c1)to[out=-120,in=60](a1)to[out=90,in=-120](n)to[out=-60,in=120](c1);
\node at (0.75,1.2) {\small ${f}^{\ast}$};\node at (0.25,1.2) {\small $f_!$};
\node at (-0.75,1.2) {\small $X$};\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}}  \raisebox{5.25em}{$\overset{\mbox{\small (5.2)}}{=}$} \raisebox{0.7cm}{{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (-0.5,1) to [out=-90,in=120] (0,-0.2);
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=60,in=-90] (0.5,1) -- (1,1)--(1,-1)--(0,-1) -- (0,-0.2); 
\draw[draw=none,fill=SageGreen!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0,-0.2); 
\node (a) [circle,draw=black,inner sep=0.65mm,thick,fill=white] at (0,-0.2) {\small $\alpha$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=60,in=-90] (0.5,1); 
\draw[thick] (0,-1)-- (a) to[out=90,in=-90] (0,1); 
\node at (0.5,1.2) {\small $f^{\ast}$};\node at (0,1.2) {\small $f_{!}$};
\node at (-0.5,1.2) {\small $X$};\node at (0,-1.2) {\small $X$};
\end{tikzpicture}}}
\quad\quad\quad\quad\quad
{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (-0.25,-1.5) -- (-0.25,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (-0.25,-1.5) to[out=90,in=-120,looseness=1.5](-0.25,-0.7) to[out=-60,in=60,looseness=1.5](-0.25,-1.5);
\draw[draw=none,fill=SlateBlue!40] (0.75,1) to[out=-90,in=60](0.5,-0.5) to[out=120,in=-60,looseness=2](0.1,0) to[out=60,in=-90](0.25,1)--(0.75,1);
\draw[draw=none,fill=SageGreen!40] (-0.25,-0.7) to[out=60,in=-120](0.1,0) to[out=120,in=-60](-0.3,0.5) to[out=-120,in=120,looseness=1.5](-0.25,-0.7);
\node (a1) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (-0.25,-1.5) {\small $\beta$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,0) {\footnotesize $\cong$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (-0.25,-0.7) {\scriptsize $\overline{\text{BC}}$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.5,-0.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.3,0.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.25,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (0.75,1) to[out=-90,in=60] (e) to[out=120,in=-60] (c1) to[out=-120,in=60](b) to[out=-60,in=60](a1) to[out=90,in=-120](b)to[out=1200,in=-120](n)to[out=-60,in=120](c1)to[out=60,in=-90](0.25,1);
\node at (0.25,1.2) {\small ${f}_1^{\ast}$};\node at (0.75,1.2) {\small ${f_2}_!$};
\node at (-0.75,1.2) {\small $X$};\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (5.1)}}{=}$} \raisebox{0.7cm}{{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,-0.2) to[out=90,in=-90] (0,1) -- (-0.5,1) to [out=-90,in=120] (0,-0.2);
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=60,in=-90] (0.5,1) -- (1,1)--(1,-1)--(0,-1) -- (0,-0.2); 
\draw[draw=none,fill=SlateBlue!40] (0,0) to[out=90,in=-90] (0,1) -- (0.5,1) to [out=-90,in=60] (0,-0.2); 
\node (a) [circle,draw=black,inner sep=0.35mm,thick,fill=white] at (0,-0.2) {\small $\beta$};
\draw[thick] (a) to[out=120,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=60,in=-90] (0.5,1); 
\draw[thick] (0,-1)-- (a) to[out=90,in=-90] (0,1); 
\node at (0.5,1.175) {\small ${f_2}_{!}$};\node at (0,1.2) {\small $f_1^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (0,-1.2) {\small $X$};
\end{tikzpicture}}}

{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-2)--(-1,-2)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1) to[out=-90,in=120] (-0.25,-1) -- (-0.25,-2)--(1,-2)--(1,1)--(-0.75,1);
\draw[draw=none,fill=SlateBlue!40] (-0.25,-1) to[out=60,in=-120](0.1,-0.5)  to[out=-60,in=60](0.1,-1.5) to[out=120,in=-60](-0.25,-1);
\draw[draw=none,fill=SlateBlue!40] (0.75,1)to[out=-90,in=60] (0.5,0) to[out=-60,in=90] (0.75,-2)--(1,-2)--(1,1)--(0.75,1);
\draw[draw=none,fill=SageGreen!40] (0.1,-0.5) to[out=60,in=-120](0.5,0) to[out=120,in=-60](0.1,0.5) to[out=-120,in=120,looseness=1.5](0.1,-0.5);
\node (a1) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.25,-1) {\small $\varphi$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,-0.5) {\scriptsize $\overline{\text{BC}}$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.1,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (0.1,0.5) {\scriptsize $\eta_{f}$};
\draw[thick] (-0.25,-2)-- (a1) to[out=120,in=-90](-0.75,1); 
\draw[thick] (0.75,1) to[out=-90,in=60] (c1) to[out=120,in=-60] (n) to[out=-120,in=120](b) to[out=-120,in=60](a1) to[out=-60,in=120](e)to[out=60,in=-60](b)to[out=60,in=-120](c1)to[out=-60,in=90](0.75,-2);
\node at (0.75,1.2) {\small ${f}_1^{\ast}$};\node at (0.75,-2.2) {\small $f_2^{\ast}$};
\node at (-0.75,1.2) {\small $X$};\node at (-0.25,-2.2) {\small $X$};
\end{tikzpicture}}  \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$}  \raisebox{-0.4cm}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1.5)--(2,1.5)--(2,-2.5)--(-1,-2.5)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.75,1.5) to[out=-90,in=120] (-0.25,-1) -- (-0.25,-2.5)--(2,-2.5)--(2,1.5)--(-0.75,1.5);
\draw[draw=none,fill=SlateBlue!40] (-0.25,-1) to[out=60,in=-120](0.1,-0.5)  to[out=-60,in=60](0.1,-1.5) to[out=120,in=-60](-0.25,-1);
\draw[draw=none,fill=SlateBlue!40] (0.75,1.5)to[out=-90,in=60] (0.5,0) to[out=-60,in=120] (1,-0.5) to[out=60,in=-120]  (1.4,1) to[out=-60,in=90] (1.5,-2.5)--(2,-2.5)--(2,1.5)--(0.75,1.5);
\draw[draw=none,fill=SageGreen!40] (0.1,-0.5) to[out=60,in=-120](0.5,0) to[out=120,in=-60](0.1,0.5) to[out=-120,in=120,looseness=1.5](0.1,-0.5);
\node (a1) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (-0.25,-1) {\small $\varphi$};
\node (c1) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.5,0) {\footnotesize $\cong$};
\node (b) [rectangle,draw=black,inner sep=0.5mm,fill=white,rounded corners=0.5mm] at (0.1,-0.5) {\scriptsize $\overline{\text{BC}}$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.1,-1.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (0.1,0.5) {\scriptsize $\eta_{f}$};
\node (e') [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (1,-0.5) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n') [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (1.4,1) {\scriptsize $\eta\!_{f\!_2}$};
\draw[thick] (-0.25,-2.5)-- (a1) to[out=120,in=-90](-0.75,1.5); 
\draw[thick] (0.75,1.5) to[out=-90,in=60] (c1) to[out=120,in=-60] (n) to[out=-120,in=120](b) to[out=-120,in=60](a1) to[out=-60,in=120](e)to[out=60,in=-60](b)to[out=60,in=-120](c1)to[out=-60,in=120](e') to[out=60,in=-120](n')to[out=-60,in=90,looseness=0.75](1.5,-2.5);
\node at (0.75,1.7) {\small ${f}_1^{\ast}$};\node at (1.5,-2.7) {\small $f_2^{\ast}$};
\node at (-0.75,1.7) {\small $X$};\node at (-0.25,-2.7) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (5.1)}}{=}$}  \raisebox{-0.4cm}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1.5)--(2,1.5)--(2,-2.5)--(-1,-2.5)--cycle;
\draw[draw=none,fill=DustyRed!40] (-0.5,1.5) to[out=-90,in=120] (0,-0.5) to[out=-120,in=90]  (-0.5,-2.5)--(2,-2.5)--(2,1.5)--(-0.75,1.5);
\draw[draw=none,fill=SlateBlue!40] (0.5,1.5)to[out=-90,in=60] (0,-0.5) to[out=-60,in=120] (0.5,-1.75) to[out=60,in=-120]  (1,1) to[out=-60,in=90] (1.5,-2.5)--(2,-2.5)--(2,1.5)--(0.5,1.5);
\node (a1) [circle,draw=black,inner sep=0.4mm,thick,fill=white] at (0,-0.5) {\small $\varphi$};
\node (e) [circle,draw=black,inner sep=0.3mm,thick,fill=white] at (0.5,-1.75) {\scriptsize $\varepsilon\!_{f\!_2}$};
\node (n') [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (1,1) {\scriptsize $\eta\!_{f\!_2}$};
\draw[thick] (-0.5,-2.5)to[out=90,in=-120] (a1) to[out=120,in=-90](-0.5,1.5); 
\draw[thick] (0.5,1.5) to[out=-90,in=60] (a1)  to[out=-60,in=120](e)to[out=60,in=-120] (n') to[out=-60,in=90,looseness=0.75](1.5,-2.5);
\node at (0.5,1.7) {\small ${f}_1^{\ast}$};\node at (1.5,-2.7) {\small $f_2^{\ast}$};
\node at (-0.5,1.7) {\small $X$};\node at (-0.5,-2.7) {\small $X$};
\end{tikzpicture}} \raisebox{5.25em}{$\overset{\mbox{\small (4.2)}}{=}$}  \raisebox{0.7cm}{\begin{tikzpicture}
\draw[draw=none,fill=EggShell!60](-1,1)--(1,1)--(1,-1)--(-1,-1)--cycle;
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=100,in=-90,looseness=1] (-0.5,1) -- (0.5,1) to [out=-90,in=80,looseness=1] (0,0);
\draw[draw=none,fill=DustyRed!40] (0,0) to[out=-100,in=90] (-0.5,-1) -- (0.5,-1) to [out=90,in=-70] (0,0); 
\draw[draw=none,fill=SlateBlue!40] (0,0) to[out=80,in=-90] (0.5,1) -- (1,1) -- (1,-1) -- (0.5,-1) to [out=90,in=-80] (0,0); 
\node (a) [circle,draw=black,inner sep=0.2mm,thick,fill=white] at (0,0) {$\varphi$};
\draw[thick] (a) to[out=110,in=-90] (-0.5,1); 
\draw[thick] (a) to[out=70,in=270] (0.5,1); 
\draw[thick] (a) to[out=-110,in=90] (-0.5,-1); 
\draw[thick] (a) to[out=-70,in=-270] (0.5,-1); 
\node at (0.5,1.2) {\small $f_1^{\ast}$};\node at (0.5,-1.2) {\small $f_2^{\ast}$};
\node at (-0.5,1.2) {\small $X$};\node at (-0.5,-1.2) {\small $X$};
\end{tikzpicture}
